Ionization balance for optically thin plasmas: rate coefficients for all atoms and ions of the elements H to Ni

We present in this paper new and updated calculations of the ionization equilibrium for all the elements from H to Ni. We collected for these elements all the data available in the literature for the ionization and radiative plus dielectronic recombination rates. In particular, the dielectronic rates have been fitted with a single formula and the related coefficients are tabulated. Our results are compared with previous works.

==> (inline-0) <==
\begin{tabular}{||l|r r r r|r r r r||}
     \hline
     \hline
       Ions & $c_{1}$ & $c_{2}$ & $c_{3}$ &   $c_{4}$ & $E_{1}$ & $E_{2}$ &$E_{3}
 $ &  $E_{4}$ \\
       \hline
 HeII    
 &0.22400E-08&........... &...........&........... &   39.70&........  &........  &........  \\
 LiII    
 &0.13200E-08&........... &...........&........... &   64.70&........  &........  &........  \\
 LiIII   
 &0.95990E-08&........... &...........&........... &   91.80&........  &........  &........  \\
 BeII    
 &0.52662E-09&........... &...........&........... &    4.01&........  &........  &........  \\
 BeIII   
 &0.12621E-08&........... &...........&........... &  118.51&........  &........  &........  \\
 BeIV    
 &0.87198E-08&........... &...........&........... &  159.13&........  &........  &........  \\
 B II    
 &0.13602E-08&........... &...........&........... &    9.95&........  &........  &........  \\
 B III   
 &0.14382E-08&........... &...........&........... &    5.97&........  &........  &........  \\
 B IV    
 &0.61189E-08&........... &...........&........... &  194.86&........  &........  &........  \\
 B V     
 &0.16138E-07&........... &...........&........... &  245.90&........  &........  &........  \\
 C II    
 &0.10422E-08&0.58484E-09&0.56306E-10&...........  &   12.57&  162.90&    6.30&........    \\
 C III   
 &0.46178E-11&0.28234E-08&...........  &...........  &    0.49&   11.78&........  &........    \\
 C IV    
 &0.53858E-09&0.15056E-08&0.60332E-09&...........  &  185.96&   17.99&    2.41&........    \\
 C V     
 &0.14008E-07&........... &...........&........... &  287.34&........  &........  &........  \\
 C VI    
 &0.32073E-08&0.30424E-08&0.17648E-08&...........  &   29.35&  297.44&    5.47&........    \\
 N II    
 &0.23837E-08&........... &...........&........... &   18.96&........  &........  &........  \\
 N III   
 &0.20570E-09&0.30609E-08&0.28010E-11&...........  &   10.22&   16.81&    2.19&........    \\
 N IV    
 &0.64383E-08&........... &...........&........... &   15.92&........  &........  &........  \\
 N V     
 &0.28503E-08&0.16140E-08&0.89319E-09&...........  &   11.43&  580.02&  125.77&........    \\
 N VI    
 &0.36659E-07&........... &...........&........... &  401.99&........  &........  &........  \\
 N VII   
 &0.47821E-07&........... &...........&........... &  482.06&........  &........  &........  \\
 O II    
 &0.96900E-09&........... &...........&........... &   15.60&........  &........  &........  \\
 O III   
 &0.38200E-08&........... &...........&........... &   18.23&........  &........  &........  \\
 O IV    
 &0.55713E-08&0.35028E-10&0.54359E-08&...........  &   38.17&    1.88&   17.81&........    \\
 O V     
 &0.91690E-08&........... &...........&........... &   20.49&........  &........  &........  \\
 O VI    
 &0.19465E-08&0.30440E-08&0.30413E-08&...........  &    6.16&   30.78&  301.30&........    \\
 O VII   
 &0.52032E-07&........... &...........&........... &  529.68&........  &........  &........  \\
 O VIII  
 &0.37755E-07&........... &...........&........... &  517.02&........  &........  &........  \\
 F II    
 &0.12262E-08&........... &...........&........... &   21.41&........  &........  &........  \\
 F III   
 &0.20278E-08&........... &...........&........... &   18.08&........  &........  &........  \\
 F IV    
 &0.10891E-08&........... &...........&........... &   18.87&........  &........  &........  \\
 F V     
 &0.60827E-08&0.92198E-08&0.16239E-10&...........  &   19.32&   45.30&    1.96&........    \\
 F VI    
 &0.12138E-07&0.64033E-09&...........  &...........  &   24.29&    2.67&........  &........    \\
 F VII   
 &0.42472E-08&0.74190E-08&0.48538E-08&...........  &  105.49&  772.80&   12.87&........    \\
 F VIII  
 &0.67949E-07&........... &...........&........... &  671.64&........  &........  &........  \\
 F IX    
 &0.54967E-07&........... &...........&........... &  744.74&........  &........  &........  \\
 NeII    
 &0.82844E-09&........... &...........&........... &   27.30&........  &........  &........  \\
 NeIII   
 &0.24796E-08&........... &...........&........... &   26.02&........  &........  &........  \\
 NeIV    
 &0.29160E-08&0.29811E-08&...........  &...........  &   19.30&   44.64&........  &........    \\
 NeV     
 &0.75562E-10&0.18094E-07&...........  &...........  &    1.84&   26.02&........  &........    \\
 NeVI    
 &0.18230E-07&0.13364E-10&0.42362E-10&...........  &   28.66&    0.09&    0.39&........    \\
 NeVII   
 &0.11016E-07&0.77985E-08&...........  &...........  &   42.07&   17.64&........  &........    \\
 NeVIII  
 &0.11214E-07&0.60141E-08&0.83210E-08&...........  &  713.62&   13.63&  108.87&........    \\
 NeIX    
 &0.89582E-07&........... &...........&........... &  827.00&........  &........  &........  \\
 NeX     
 &0.73367E-07&........... &...........&........... &  980.60&........  &........  &........  \\
 NaII    
 &0.16612E-08&........... &...........&........... &   39.40&........  &........  &........  \\
 NaIII   
 &0.19650E-08&........... &...........&........... &   34.04&........  &........  &........  \\
 NaIV    
 &0.70088E-08&........... &...........&........... &   29.71&........  &........  &........  \\
 NaV     
 &0.29943E-07&0.65032E-08&...........  &...........  &   95.34&   26.00&........  &........    \\
 NaVI    
 &0.65422E-07&0.26047E-07&...........  &...........  &  109.31&   38.02&........  &........    \\
 NaVII   
 &0.21507E-09&0.48401E-10&0.10112E-07&0.42443E-07&    1.73&    0.30&   22.10&   77.61  \\
 NaVIII  
 &0.73881E-08&0.16139E-07&...........  &...........  &   15.34&   46.43&........  &........    \\
 NaIX    
 &0.28353E-07&0.67295E-08&0.33242E-08&...........  &  348.56&   28.19&   11.08&........    \\
 NaX     
 &0.11753E-06&........... &...........&........... &  999.94&........  &........  &........  \\
 NaXI    
 &0.75535E-07&........... &...........&........... & 1096.30&........  &........  &........  \\
 MgII    
 &0.36524E-09&........... &...........&........... &    4.34&........  &........  &........  \\
 MgIII   
 &0.25177E-10&0.20914E-08&...........  &...........  &   37.94&   52.77&........  &........    \\
 MgIV    
 &0.47229E-08&........... &...........&........... &   42.93&........  &........  &........  \\
 MgV     
 &0.39376E-08&0.61912E-08&...........  &...........  &  100.13&   32.23&........  &........    \\
 MgVI    
 &0.93588E-08&0.75525E-08&...........  &...........  &   28.26&  166.16&........  &........    \\
 MgVII   
 &0.17973E-07&0.49237E-07&0.51956E-09&...........  &  136.77&   43.12&   15.14&........    \\
 MgVIII  
 &0.18333E-07&0.32980E-07&0.21743E-09&...........  &   32.35&  121.28&    2.03&........    \\
 MgIX    
 &0.21927E-07&0.23986E-08&0.96429E-08&...........  &   35.75&    4.94&  172.59&........    \\
 MgX     
 &0.52667E-08&0.55117E-08&0.36781E-07&...........  &   16.16&   22.13&  317.80&........    \\
 MgXI    
 &0.14578E-06&........... &...........&........... & 1185.50&........  &........  &........  \\
 MgXII   
 &0.74230E-07&........... &...........&........... & 1249.50&........  &........  &........  \\
 AlII    
 &0.28345E-08&........... &...........&........... &    7.42&........  &........  &........  \\
 AlIII   
 &0.12653E-08&........... &...........&........... &    5.79&........  &........  &........  \\
 AlIV    
 &0.50656E-09&0.25579E-08&0.25077E-08&...........  &   60.79&   75.28&   95.20&........    \\
 AlV     
 &0.54393E-08&0.27060E-08&...........  &...........  &   65.83&  156.31&........  &........    \\
 AlVI    
 &0.91188E-08&0.97571E-08&...........  &...........  &   36.70&  144.33&........  &........    \\
 AlVII   
 &0.70600E-07&0.11990E-07&...........  &...........  &  154.77&   32.83&........  &........    \\
  \hline
 \hline
 \end{tabular}}
 \newpage
 \centerline{Table 1. -- (continued)}
 {\scriptsize
 \begin{tabular}{||l|r r r r|r r r r||}
     \hline
     \hline
       Ions & $c_{1}$ & $c_{2}$ & $c_{3}$ &   $c_{4}$ & $E_{1}$ & $E_{2}$ &$E_{3}
 $ &  $E_{4}$ \\
       \hline
AlVIII  
 &0.15221E-06&0.56355E-07&...........  &...........  &  168.98&   36.54&........  &........    \\
 AlIX    
 &0.72670E-10&0.55499E-09&0.19795E-07&0.67984E-07&    0.52&    3.61&   28.71&  122.65  \\
 AlX     
 &0.23354E-07&0.17971E-07&0.10436E-07&...........  &   57.44&  379.30&   16.58&........    \\
 AlXI    
 &0.47398E-08&0.55815E-07&0.91269E-08&...........  &   12.20&  419.18&   31.14&........    \\
 AlXII   
 &0.17562E-06&........... &...........&........... & 1386.10&........  &........  &........  \\
 AlXIII  
 &0.10226E-06&........... &...........&........... & 1489.60&........  &........  &........  \\
 SiII    
 &0.48978E-11&0.60799E-09&...........  &...........  &    2.05&    9.68&........  &........    \\
 SiIII   
 &0.22552E-10&0.56058E-08&...........  &...........  &    2.76&   10.13&........  &........    \\
 SiIV    
 &0.47017E-08&........... &...........&........... &    8.21&........  &........  &........  \\
 SiV     
 &0.12037E-08&0.43534E-08&0.69715E-08&...........  &   81.60&  102.41&  122.94&........    \\
 SiVI    
 &0.70871E-08&........... &...........&........... &   98.23&........  &........  &........  \\
 SiVII   
 &0.24189E-07&0.13438E-07&...........  &...........  &  130.55&   41.79&........  &........    \\
 SiVIII  
 &0.19917E-07&0.37445E-07&...........  &...........  &   35.76&  200.34&........  &........    \\
 SiIX    
 &0.37634E-07&0.68663E-07&...........  &...........  &   30.67&  159.86&........  &........    \\
 SiX     
 &0.79628E-07&0.23610E-08&0.22452E-07&0.58384E-09&  143.31&    4.22&   30.16&    0.75  \\
 SiXI    
 &0.26441E-07&0.71134E-08&0.29975E-07&...........  &   47.69&   14.06&  242.59&........    \\
 SiXII   
 &0.28288E-07&0.43159E-07&0.11559E-07&...........  &  178.96&  586.57&   17.65&........    \\
 SiXIII  
 &0.20673E-06&........... &...........&........... & 1601.80&........  &........  &........  \\
 SiXIV   
 &0.11532E-06&........... &...........&........... & 1773.50&........  &........  &........  \\
 P II    
 &0.31221E-08&........... &...........&........... &   14.16&........  &........  &........  \\
 P III   
 &0.63587E-08&........... &...........&........... &   11.20&........  &........  &........  \\
 P IV    
 &0.13559E-07&........... &...........&........... &   11.68&........  &........  &........  \\
 P V     
 &0.83716E-08&........... &...........&........... &   10.14&........  &........  &........  \\
 P VI    
 &0.37241E-07&........... &...........&........... &  126.47&........  &........  &........  \\
 P VII   
 &0.70615E-08&0.85429E-08&...........  &...........  &  234.24&   81.37&........  &........    \\
 P VIII  
 &0.16342E-07&0.24382E-07&...........  &...........  &   45.80&  183.76&........  &........    \\
 P IX    
 &0.41029E-07&0.23141E-07&...........  &...........  &  245.22&   39.97&........  &........    \\
 P X     
 &0.59977E-07&0.99144E-07&...........  &...........  &   40.84&  240.15&........  &........    \\
 P XI    
 &0.53845E-08&0.64448E-07&...........  &...........  &  254.05&   39.10&........  &........    \\
 P XII   
 &0.42224E-07&0.14501E-07&...........  &...........  &   92.62&   17.96&........  &........    \\
 P XIII  
 &0.96573E-08&0.62033E-07&0.86501E-08&0.90697E-07&   40.34& 4134.90&   14.92&  483.94  \\
 P XIV   
 &0.23880E-06&........... &...........&........... & 1832.40&........  &........  &........  \\
 P XV    
 &0.12960E-06&........... &...........&........... & 1976.50&........  &........  &........  \\
 S II    
 &0.13700E-08&........... &...........&........... &   14.95&........  &........  &........  \\
 S III   
 &0.80729E-08&0.11012E-09&...........  &...........  &   17.56&    7.07&........  &........    \\
 S IV    
 &0.18172E-07&0.59195E-10&...........  &...........  &   16.62&    2.40&........  &........    \\
 S V     
 &0.17710E-07&........... &...........&........... &   13.46&........  &........  &........  \\
 S VI    
 &0.14900E-07&........... &...........&........... &   12.11&........  &........  &........  \\
 S VII   
 &0.33052E-08&0.19159E-07&0.51659E-07&...........  &  119.68&  163.20&  197.20&........    \\
 S VIII  
 &0.10719E-07&0.11147E-07&...........  &...........  &   59.55&  244.72&........  &........    \\
 S IX    
 &0.21322E-07&0.19037E-07&...........  &...........  &  273.50&   50.32&........  &........    \\
 S X     
 &0.25517E-07&0.17862E-07&...........  &...........  &   44.58&  295.30&........  &........    \\
 S XI    
 &0.12407E-08&0.95121E-07&0.88266E-07&...........  &   13.22&   61.67&  240.37&........    \\
 S XII   
 &0.35726E-07&0.23784E-06&0.15130E-08&...........  &   49.10&  273.17&   11.09&........    \\
 S XIII  
 &0.33539E-07&0.94390E-08&0.73000E-07&...........  &   55.34&   17.29&  305.05&........    \\
 S XIV   
 &0.79017E-08&0.11609E-06&0.12726E-07&...........  &   13.61&  529.25&   39.33&........    \\
 S XV    
 &0.27153E-06&........... &...........&........... & 2078.00&........  &........  &........  \\
 S XVI   
 &0.14747E-06&........... &...........&........... & 2262.00&........  &........  &........  \\
 ClII    
 &0.21395E-08&........... &...........&........... &   20.87&........  &........  &........  \\
 ClIII   
 &0.25533E-08&........... &...........&........... &   15.15&........  &........  &........  \\
 ClIV    
 &0.25199E-07&........... &...........&........... &   24.81&........  &........  &........  \\
 ClV     
 &0.57075E-07&........... &...........&........... &   19.89&........  &........  &........  \\
 ClVI    
 &0.41448E-07&........... &...........&........... &   16.95&........  &........  &........  \\
 ClVII   
 &0.15771E-07&........... &...........&........... &   14.09&........  &........  &........  \\
 ClVIII  
 &0.13534E-07&........... &...........&........... &  197.04&........  &........  &........  \\
 ClIX    
 &0.13734E-07&0.19489E-07&...........  &...........  &   60.22&  296.76&........  &........    \\
 ClX     
 &0.23149E-07&0.28820E-07&...........  &...........  &   55.10&  337.99&........  &........    \\
 ClXI    
 &0.29460E-07&0.42069E-07&...........  &...........  &   48.65&  341.46&........  &........    \\
 ClXII   
 &0.10481E-06&0.10795E-06&...........  &...........  &   61.84&  282.43&........  &........    \\
 ClXIII  
 &0.10495E-06&0.89398E-07&...........  &...........  &   58.55&  331.71&........  &........    \\
 ClXIV   
 &0.10759E-07&0.48806E-07&0.89704E-07&...........  &   11.35&   74.52&  398.20&........    \\
 ClXV    
 &0.14635E-07&0.13946E-06&0.84726E-08&...........  &   41.24&  561.41&   13.49&........    \\
 ClXVI   
 &0.30460E-06&........... &...........&........... & 2338.60&........  &........  &........  \\
 ClXVII  
 &0.16126E-06&........... &...........&........... & 2493.90&........  &........  &........  \\
 ArII    
 &0.61744E-09&........... &...........&........... &   27.61&........  &........  &........  \\
 ArIII   
 &0.89786E-08&........... &...........&........... &   25.22&........  &........  &........  \\
 ArIV    
 &0.23832E-07&........... &...........&........... &   26.93&........  &........  &........  \\
 ArV     
 &0.34167E-07&0.24798E-07&...........  &...........  &   27.42&   18.60&........  &........    \\
 ArVI    
 &0.75569E-07&........... &...........&........... &   22.02&........  &........  &........  \\
 ArVII   
 &0.56364E-07&........... &...........&........... &   18.95&........  &........  &........  \\
 ArVIII  
 &0.14257E-07&0.33554E-07&...........  &...........  &  130.87&   16.46&........  &........    \\
 ArIX    
 &0.11938E-06&........... &...........&........... &  249.90&........  &........  &........  \\
 ArX     
 &0.27558E-06&0.72516E-08&...........  &...........  &  261.61&   85.96&........  &........    \\
 ArXI    
 &0.34885E-07&0.34467E-08&0.18982E-06&...........  &  180.00&   37.91&  304.69&........    \\
 ArXII   
 &0.27490E-06&0.27766E-07&...........  &...........  &  288.60&   39.68&........  &........    \\
 ArXIII  
 &0.38653E-06&0.75191E-07&...........  &...........  &  372.81&   52.02&........  &........    \\
 ArXIV   
 &0.53477E-07&0.34686E-06&...........  &...........  &   51.37&  393.80&........  &........    \\
 ArXV    
 &0.44154E-07&0.98829E-08&0.11284E-06&...........  &   59.13&   11.43&  374.89&........    \\
 ArXVI   
 &0.14092E-07&0.14407E-06&0.15849E-07&...........  &   98.61&  509.91&   16.87&........    \\
 ArXVII  
 &0.33772E-06&........... &...........&........... & 2614.20&........  &........  &........  \\
 ArXVIII 
 &0.18038E-06&........... &...........&........... & 2784.40&........  &........  &........  \\
  \hline
 \hline
 \end{tabular}}
 \newpage
 \centerline{Table 1. -- (continued)}
 {\scriptsize
 \begin{tabular}{||l|r r r r|r r r r||}
     \hline
     \hline
       Ions & $c_{1}$ & $c_{2}$ & $c_{3}$ &   $c_{4}$ & $E_{1}$ & $E_{2}$ &$E_{3}
 $ &  $E_{4}$ \\
       \hline
K II    
 &0.18972E-07&........... &...........&........... &   44.41&........  &........  &........  \\
 K III   
 &0.87035E-08&........... &...........&........... &   32.74&........  &........  &........  \\
 K IV    
 &0.37559E-07&........... &...........&........... &   30.42&........  &........  &........  \\
 K V     
 &0.24985E-07&........... &...........&........... &   26.73&........  &........  &........  \\
 K VI    
 &0.87476E-07&........... &...........&........... &   24.81&........  &........  &........  \\
 K VII   
 &0.92957E-07&........... &...........&........... &   24.73&........  &........  &........  \\
 K VIII  
 &0.69297E-07&........... &...........&........... &   20.23&........  &........  &........  \\
 K IX    
 &0.19059E-07&0.40427e-07 &...........&........... &  124.63&18.314    &........  &........  \\
 K X     
 &0.21771E-06&........... &...........&........... &  349.99&........  &........  &........  \\
 K XI    
 &0.59170E-07&0.20566E-08&0.32897E-06&...........  &  194.27&   58.56&  324.25&........    \\
 K XII   
 &0.42213E-08&0.51425E-07&0.25244E-06&...........  &   39.41&  201.16&  343.01&........    \\
 K XIII  
 &0.38763E-07&0.71362E-07&...........  &...........  &   55.34&  410.96&........  &........    \\
 K XIV   
 &0.14932E-06&0.89788E-07&...........  &...........  &  321.70&   56.04&........  &........    \\
 K XV    
 &0.87758E-07&0.10478E-06&...........  &...........  &  251.18&   47.65&........  &........    \\
 K XVI   
 &0.15891E-06&0.20228E-07&0.48317E-07&...........  &  503.55&   21.30&   80.46&........    \\
 K XVII  
 &0.12110E-07&0.16771E-07&0.18950E-06&...........  &   15.18&   50.83&  627.01&........    \\
 K XVIII 
 &0.37057E-06&........... &...........&........... & 2904.80&........  &........  &........  \\
 K XIX   
 &0.19478E-06&........... &...........&........... & 3055.50&........  &........  &........  \\
 CaII    
 &0.15895E-09&........... &...........&........... &    3.09&........  &........  &........  \\
 CaIII   
 &0.18358E-07&........... &...........&........... &   35.49&........  &........  &........  \\
 CaIV    
 &0.69676E-07&........... &...........&........... &   35.30&........  &........  &........  \\
 CaV     
 &0.11154E-06&........... &...........&........... &   33.70&........  &........  &........  \\
 CaVI    
 &0.51281E-07&........... &...........&........... &   34.62&........  &........  &........  \\
 CaVII   
 &0.19928E-07&0.93442E-07&...........  &...........  &   57.66&   26.81&........  &........    \\
 CaVIII  
 &0.11486E-06&........... &...........&........... &   28.16&........  &........  &........  \\
 CaIX    
 &0.87107E-07&........... &...........&........... &   22.68&........  &........  &........  \\
 CaX     
 &0.35334E-07&0.48322E-07&...........  &...........  &  162.14&   20.08&........  &........    \\
 CaXI    
 &0.32421E-06&........... &...........&........... &  403.62&........  &........  &........  \\
 CaXII   
 &0.22700E-06&0.29562E-06&0.42190E-08&...........  &  273.87&  411.36&   71.41&........    \\
 CaXIII  
 &0.51766E-07&0.48132E-08&0.34464E-06&...........  &  207.87&   40.64&  389.25&........    \\
 CaXIV   
 &0.43834E-07&0.87668E-07&...........  &...........  &   59.55&  448.94&........  &........    \\
 CaXV    
 &0.11063E-06&0.41839E-08&0.16884E-06&...........  &   70.38&   21.64&  440.49&........    \\
 CaXVI   
 &0.64086E-07&0.45226E-06&...........  &...........  &   58.44&  500.92&........  &........    \\
 CaXVII  
 &0.53607E-07&0.12456E-07&0.20501E-06&...........  &   66.32&   15.06&  472.06&........    \\
 CaXVIII 
 &0.13790E-07&0.18636E-07&0.20503E-06&...........  &   15.77&   56.46&  643.42&........    \\
 CaXIX   
 &0.40284E-06&........... &...........&........... & 3210.40&........  &........  &........  \\
 CaXX    
 &0.21437E-06&........... &...........&........... & 3221.70&........  &........  &........  \\
 ScII    
 &0.19408E-08&........... &...........&........... &    5.07&........  &........  &........  \\
 ScIII   
 &0.10475E-07&........... &...........&........... &    9.92&........  &........  &........  \\
 ScIV    
 &0.34812E-07&........... &...........&........... &   41.94&........  &........  &........  \\
 ScV     
 &0.73736E-07&........... &...........&........... &   41.03&........  &........  &........  \\
 ScVI    
 &0.96017E-07&........... &...........&........... &   30.08&........  &........  &........  \\
 ScVII   
 &0.66691E-07&........... &...........&........... &   37.76&........  &........  &........  \\
 ScVIII  
 &0.83032E-07&0.49007E-07&...........  &...........  &   31.81&   49.80&........  &........    \\
 ScIX    
 &0.12470E-06&........... &...........&........... &   27.70&........  &........  &........  \\
 ScX     
 &0.26376E-08&0.12300E-06&0.11273E-06&...........  &  108.18&  425.00&   27.04&........    \\
 ScXI    
 &0.53976E-07&0.77365E-08&0.84131E-07&...........  &   21.27&   72.42&  296.30&........    \\
 ScXII   
 &0.43039E-06&........... &...........&........... &  461.35&........  &........  &........  \\
 ScXIII  
 &0.27027E-08&0.95588E-07&0.58261E-06&...........  &   60.66&  232.90&  414.65&........    \\
 ScXIV   
 &0.64571E-07&0.55062E-08&0.43891E-06&...........  &  227.98&   42.01&  428.61&........    \\
 ScXV    
 &0.40582E-07&0.44622E-06&...........  &...........  &   58.33&  481.87&........  &........    \\
 ScXVI   
 &0.99273E-07&0.56277E-06&...........  &...........  &   60.11&  509.27&........  &........    \\
 ScXVII  
 &0.68908E-07&0.51125E-06&...........  &...........  &   61.85&  531.91&........  &........    \\
 ScXVIII 
 &0.23298E-06&0.23758E-07&0.55664E-07&...........  &  529.49&   21.48&   86.16&........    \\
 ScXIX   
 &0.14570E-07&0.20994E-07&0.23139E-06&...........  &   15.76&   58.55&  675.59&........    \\
 ScXX    
 &0.43423E-06&........... &...........&........... & 3531.10&........  &........  &........  \\
 ScXXI   
 &0.26375E-06&........... &...........&........... & 4288.40&........  &........  &........  \\
 TiII    
 &0.33937E-08&........... &...........&........... &    9.67&........  &........  &........  \\
 TiIII   
 &0.18814E-07&........... &...........&........... &   17.00&........  &........  &........  \\
 TiIV    
 &0.39478E-08&........... &...........&........... &   11.19&........  &........  &........  \\
 TiV     
 &0.58864E-07&........... &...........&........... &   46.98&........  &........  &........  \\
 TiVI    
 &0.67673E-07&0.24664E-06&...........  &...........  &   61.16&   25.80&........  &........    \\
 TiVII   
 &0.18192E-06&0.15430E-06&...........  &...........  &  107.07&   25.89&........  &........    \\
 TiVIII  
 &0.82929E-07&........... &...........&........... &   43.08&........  &........  &........  \\
 TiIX    
 &0.37370E-07&0.11878E-06&...........  &...........  &  131.64&   42.28&........  &........    \\
 TiX     
 &0.25841E-07&0.14542E-06&...........  &...........  &  142.17&   31.70&........  &........    \\
 TiXI    
 &0.41990E-07&0.97187E-07&...........  &...........  &  114.16&   26.44&........  &........    \\
 TiXII   
 &0.24227E-07&0.14000E-06&0.60410E-07&...........  &  131.74&  450.00&   22.84&........    \\
 TiXIII  
 &0.25366E-06&0.26316E-06&...........  &...........  &  366.00&  529.00&........  &........    \\
 TiXIV   
 &0.32191E-06&0.54315E-06&0.48707E-08&...........  &  321.26&  518.04&   71.17&........    \\
 TiXV    
 &0.87366E-07&0.62262E-08&0.53908E-06&...........  &  253.28&   43.62&  487.55&........    \\
 TiXVI   
 &0.51102E-06&0.44710E-07&...........  &...........  &  542.66&   60.95&........  &........    \\
 TiXVII  
 &0.63135E-06&0.10803E-06&...........  &...........  &  577.27&   61.85&........  &........    \\
 TiXVIII 
 &0.71125E-07&0.57259E-06&...........  &...........  &   61.10&  570.26&........  &........    \\
 TiXIX   
 &0.28695E-07&0.58948E-07&0.29049E-06&...........  &   22.44&   93.06&  577.76&........    \\
 TiXX    
 &0.18425E-07&0.22134E-07&0.27133E-06&...........  &   17.33&   74.29&  731.57&........    \\
 TiXXI   
 &0.46442E-06&........... &...........&........... & 3866.70&........  &........  &........  \\
 TiXXII  
 &0.24994E-06&........... &...........&........... & 4036.00&........  &........  &........  \\
 V II    
 &0.28191E-08&........... &...........&........... &   11.70&........  &........  &........  \\
 V III   
 &0.11491E-07&........... &...........&........... &   14.30&........  &........  &........  \\
 V IV    
 &0.20817E-07&........... &...........&........... &   23.13&........  &........  &........  \\
  \hline
 \hline
 \end{tabular}}
 \newpage
 \centerline{Table 1. -- (continued)}
 {\scriptsize
 \begin{tabular}{||l|r r r r|r r r r||}
     \hline
     \hline
       Ions & $c_{1}$ & $c_{2}$ & $c_{3}$ &   $c_{4}$ & $E_{1}$ & $E_{2}$ &$E_{3}
 $ &  $E_{4}$ \\
       \hline
V V     
 &0.61416E-07&........... &...........&........... &   50.94&........  &........  &........  \\
 V VI    
 &0.73091E-07&........... &...........&........... &   46.56&........  &........  &........  \\
 V VII   
 &0.18490E-06&........... &...........&........... &   53.54&........  &........  &........  \\
 V VIII  
 &0.18439E-06&........... &...........&........... &   51.34&........  &........  &........  \\
 V IX    
 &0.99104E-07&........... &...........&........... &   45.86&........  &........  &........  \\
 V X     
 &0.12085E-06&0.66932E-07&...........  &...........  &   37.03&   72.23&........  &........    \\
 V XI    
 &0.16869E-06&........... &...........&........... &   32.99&........  &........  &........  \\
 V XII   
 &0.46636E-07&0.22300E-06&0.66576E-07&...........  &  140.52&  553.00&   30.74&........    \\
 V XIII  
 &0.68442E-07&0.30808E-07&0.22800E-06&...........  &   24.17&  151.73&  525.00&........    \\
 V XIV   
 &0.65695E-06&........... &...........&........... &  515.79&........  &........  &........  \\
 V XV    
 &0.19186E-06&0.40962E-08&0.86568E-06&...........  &  296.21&   64.61&  525.97&........    \\
 V XVI   
 &0.73660E-08&0.56468E-06&0.20412E-06&...........  &   46.05&  575.33&  322.95&........    \\
 V XVII  
 &0.48730E-07&0.58214E-06&...........  &...........  &   64.33&  585.52&........  &........    \\
 V XVIII 
 &0.70633E-06&0.11809E-06&...........  &...........  &  619.14&   65.17&........  &........    \\
 V XIX   
 &0.63289E-06&0.72789E-07&...........  &...........  &  643.97&   60.37&........  &........    \\
 V XX    
 &0.29054E-06&0.53222E-07&0.87913E-07&...........  &  752.79&   35.61&  204.16&........    \\
 V XXI   
 &0.25232E-07&0.18939E-07&0.29455E-06&...........  &   75.02&   17.10&  755.19&........    \\
 V XXII  
 &0.49311E-06&........... &...........&........... & 4217.30&........  &........  &........  \\
 V XXIII 
 &0.26375E-06&........... &...........&........... & 4288.40&........  &........  &........  \\
 CrII    
 &0.21424E-08&........... &...........&........... &   17.42&........  &........  &........  \\
 CrIII   
 &0.78066E-08&........... &...........&........... &   11.72&........  &........  &........  \\
 CrIV    
 &0.27856E-07&........... &...........&........... &   24.81&........  &........  &........  \\
 CrV     
 &0.35211E-07&........... &...........&........... &   29.44&........  &........  &........  \\
 CrVI    
 &0.48082E-07&........... &...........&........... &   33.32&........  &........  &........  \\
 CrVII   
 &0.11759E-06&........... &...........&........... &   59.55&........  &........  &........  \\
 CrVIII  
 &0.34152E-06&0.12312E-06&...........  &...........  &   97.42&   17.85&........  &........    \\
 CrIX    
 &0.76862E-07&0.60967E-06&...........  &...........  &   18.32&  126.38&........  &........    \\
 CrX     
 &0.11538E-06&........... &...........&........... &   51.23&........  &........  &........  \\
 CrXI    
 &0.73348E-07&0.11775E-06&...........  &...........  &  194.76&   66.20&........  &........    \\
 CrXII   
 &0.72700E-07&0.17038E-06&...........  &...........  &  189.63&   33.14&........  &........    \\
 CrXIII  
 &0.84181E-07&0.11566E-06&...........  &...........  &  204.22&   33.17&........  &........    \\
 CrXIV   
 &0.40285E-07&0.31500E-06&0.76307E-07&...........  &  171.22&  590.00&   26.59&........    \\
 CrXV    
 &0.34034E-06&0.40898E-06&...........  &...........  &  424.00&  675.00&........  &........    \\
 CrXVI   
 &0.36558E-06&0.91627E-06&0.54641E-08&...........  &  357.22&  616.12&   67.97&........    \\
 CrXVII  
 &0.17002E-06&0.79274E-08&0.73716E-06&...........  &  319.62&   46.81&  603.05&........    \\
 CrXVIII 
 &0.53207E-07&0.64047E-06&...........  &...........  &   69.25&  651.73&........  &........    \\
 CrXIX   
 &0.78088E-06&0.13151E-06&...........  &...........  &  684.21&   72.45&........  &........    \\
 CrXX    
 &0.78315E-07&0.69790E-06&...........  &...........  &   67.71&  695.99&........  &........    \\
 CrXXI   
 &0.34066E-07&0.68886E-07&0.38041E-06&...........  &   28.56&  103.67&  686.30&........    \\
 CrXXII  
 &0.31912E-06&0.26730E-07&0.18169E-07&...........  &  760.25&   70.07&   15.81&........    \\
 CrXXIII 
 &0.52000E-06&........... &...........&........... & 4583.00&........  &........  &........  \\
 CrXXIV  
 &0.28122E-06&........... &...........&........... & 4701.20&........  &........  &........  \\
 MnII    
 &0.89688E-09&........... &...........&........... &   11.46&........  &........  &........  \\
 MnIII   
 &0.62282E-08&........... &...........&........... &   17.27&........  &........  &........  \\
 MnIV    
 &0.19777E-07&........... &...........&........... &   20.73&........  &........  &........  \\
 MnV     
 &0.43796E-07&........... &...........&........... &   26.16&........  &........  &........  \\
 MnVI    
 &0.53837E-07&........... &...........&........... &   38.54&........  &........  &........  \\
 MnVII   
 &0.10407E-06&........... &...........&........... &   50.95&........  &........  &........  \\
 MnVIII  
 &0.14197E-06&........... &...........&........... &   63.92&........  &........  &........  \\
 MnIX    
 &0.83989E-07&0.38826E-06&...........  &...........  &   17.50&  113.67&........  &........    \\
 MnX     
 &0.63848E-07&0.62705E-06&...........  &...........  &   18.10&  136.16&........  &........    \\
 MnXI    
 &0.12736E-06&........... &...........&........... &   54.37&........  &........  &........  \\
 MnXII   
 &0.11538E-06&0.15694E-06&...........  &...........  &  213.30&   74.91&........  &........    \\
 MnXIII  
 &0.10494E-06&0.18558E-06&...........  &...........  &  198.60&   34.18&........  &........    \\
 MnXIV   
 &0.89493E-07&0.12966E-06&...........  &...........  &  223.96&   36.55&........  &........    \\
 MnXV    
 &0.53989E-07&0.43600E-06&0.95638E-07&...........  &  185.98&  650.00&   28.74&........    \\
 MnXVI   
 &0.39422E-06&0.52893E-06&...........  &...........  &  727.00&  456.00&........  &........    \\
 MnXVII  
 &0.11058E-05&0.40677E-06&0.60237E-08&...........  &  672.79&  379.90&   66.51&........    \\
 MnXVIII 
 &0.21014E-06&0.88169E-08&0.85335E-06&...........  &  348.03&   48.37&  672.27&........    \\
 MnXIX   
 &0.56355E-07&0.72843E-06&...........  &...........  &   70.84&  688.24&........  &........    \\
 MnXX    
 &0.86167E-06&0.13820E-06&...........  &...........  &  731.78&   77.16&........  &........    \\
 MnXXI   
 &0.85820E-07&0.76567E-06&...........  &...........  &   69.18&  746.80&........  &........    \\
 MnXXII  
 &0.53898E-07&0.10739E-06&0.38675E-06&...........  &   35.30&  186.94&  825.61&........    \\
 MnXXIII 
 &0.19258E-07&0.32398E-07&0.33784E-06&...........  &   16.30&   74.73&  801.76&........    \\
 MnXXIV  
 &0.54476E-06&........... &...........&........... & 4963.60&........  &........  &........  \\
 MnXXV   
 &0.30001E-06&........... &...........&........... & 4962.40&........  &........  &........  \\
 FeII    
 &0.17609E-09&0.80041E-10&...........  &...........  &    5.12&   12.90&........  &........    \\
 FeIII   
 &0.18409E-08&0.21611E-08&...........  &...........  &   16.70&   31.40&........  &........    \\
 FeIV    
 &0.12006E-07&0.37619E-08&...........  &...........  &   28.60&   52.10&........  &........    \\
 FeV     
 &0.30416E-07&0.12807E-07&...........  &...........  &   37.30&   67.40&........  &........    \\
 FeVI    
 &0.64033E-07&0.19210E-07&...........  &...........  &   54.20&  100.00&........  &........    \\
 FeVII   
 &0.73638E-07&0.32817E-07&...........  &...........  &   45.50&  360.00&........  &........    \\
 FeVIII  
 &0.12807E-06&0.28815E-07&...........  &...........  &   66.70&  123.00&........  &........    \\
 FeIX    
 &0.14407E-06&0.56029E-07&...........  &...........  &   66.10&  129.00&........  &........    \\
 FeX     
 &0.11206E-06&0.20811E-06&...........  &...........  &   21.60&  136.00&........  &........    \\
 FeXI    
 &0.80041E-07&0.22412E-06&...........  &...........  &   22.20&  144.00&........  &........    \\
 FeXII   
 &0.18009E-06&0.18489E-06&...........  &...........  &   59.60&  362.00&........  &........    \\
 FeXIII  
 &0.19210E-06&0.13607E-06&...........  &...........  &   75.00&  205.00&........  &........    \\
 FeXIV   
 &0.20811E-06&0.12807E-06&...........  &...........  &   36.30&  193.00&........  &........    \\
 FeXV    
 &0.15208E-06&0.72037E-07&...........  &...........  &   39.40&  198.00&........  &........    \\
 FeXVI   
 &0.96049E-07&0.96049E-07&0.48025E-06&...........  &   24.60&  248.00&  560.00&........    \\
  \hline
 \hline
 \end{tabular}}
 \newpage
 \centerline{Table 1. -- (continued)}
 {\scriptsize
 \begin{tabular}{||l|r r r r|r r r r||}
     \hline
     \hline
       Ions & $c_{1}$ & $c_{2}$ & $c_{3}$ &   $c_{4}$ & $E_{1}$ & $E_{2}$ &$E_{3}
 $ &  $E_{4}$ \\
       \hline
FeXVII  
 &0.45040E-06&0.63367E-06&...........  &...........  &  479.98&  802.63&........  &........    \\
 FeXVIII 
 &0.20250E-08&0.26894E-07&0.14487E-06&0.15368E-05&   22.50&  117.00&  341.00&  683.00  \\
 FeXIX   
 &0.17369E-06&0.98644E-08&0.17365E-06&0.14842E-05&  411.02&   50.61&  410.90&  780.02  \\
 FeXX    
 &0.12807E-07&0.57389E-07&0.72517E-07&0.59150E-06&   23.70&   85.10&  329.00&  787.00  \\
 FeXXI   
 &0.14808E-07&0.76279E-07&0.63232E-07&0.98451E-06&   13.20&   66.60&  297.00&  714.00  \\
 FeXXII  
 &0.74358E-09&0.10325E-06&0.15368E-06&0.72997E-06&   39.10&   80.30&  392.00&  919.00  \\
 FeXXIII 
 &0.40660E-07&0.83362E-07&0.49659E-06&...........  &   29.03&  113.33&  765.77&........    \\
 FeXXIV  
 &0.34225E-07&0.37699E-06&0.18407E-07&...........  &   68.95&  850.53&   15.15&........    \\
 FeXXV   
 &0.56710E-06&........... &...........&........... & 5359.30&........  &........  &........  \\
 FeXXVI  
 &0.29516E-06&........... &...........&........... & 5170.20&........  &........  &........  \\
 CoII    
 &0.22840E-09&0.22710E-09&...........  &...........  &    4.98&   22.91&........  &........    \\
 CoIII   
 &0.22863E-08&........... &...........&........... &   12.45&........  &........  &........  \\
 CoIV    
 &0.32233E-08&........... &...........&........... &   25.86&........  &........  &........  \\
 CoV     
 &0.95344E-08&........... &...........&........... &   38.41&........  &........  &........  \\
 CoVI    
 &0.26180E-07&........... &...........&........... &   48.58&........  &........  &........  \\
 CoVII   
 &0.67838E-07&........... &...........&........... &   62.93&........  &........  &........  \\
 CoVIII  
 &0.10306E-06&........... &...........&........... &   72.02&........  &........  &........  \\
 CoIX    
 &0.15311E-06&........... &...........&........... &   86.37&........  &........  &........  \\
 CoX     
 &0.17157E-06&........... &...........&........... &   72.69&........  &........  &........  \\
 CoXI    
 &0.14307E-06&0.16201E-06&...........  &...........  &  168.91&   34.83&........  &........    \\
 CoXII   
 &0.17310E-06&0.19127E-06&...........  &...........  &   35.01&  151.68&........  &........    \\
 CoXIII  
 &0.12719E-06&0.63059E-07&0.37034E-08&...........  &   57.51&  168.17&   26.25&........    \\
 CoXIV   
 &0.13237E-06&0.25549E-06&...........  &...........  &  168.97&   64.70&........  &........    \\
 CoXV    
 &0.24285E-06&0.11802E-06&...........  &...........  &   40.02&  175.65&........  &........    \\
 CoXVI   
 &0.18853E-06&0.50509E-07&...........  &...........  &   41.34&  141.64&........  &........    \\
 CoXVII  
 &0.64510E-07&0.10618E-06&0.73900E-06&...........  &  225.14&   31.83&  800.00&........    \\
 CoXVIII 
 &0.63086E-06&0.65626E-06&...........  &...........  &  529.42& 1008.70&........  &........    \\
 CoXIX   
 &0.39235E-06&0.16012E-05&0.70027E-08&...........  &  402.99&  764.22&   60.93&........    \\
 CoXX    
 &0.28624E-06&0.10800E-07&0.11109E-05&...........  &  401.26&   51.05&  790.07&........    \\
 CoXXI   
 &0.50114E-06&0.93988E-07&...........  &...........  &  952.95&   98.49&........  &........    \\
 CoXXII  
 &0.15506E-06&0.10260E-05&...........  &...........  &   81.58&  854.70&........  &........    \\
 CoXXIII 
 &0.10232E-06&0.90957E-06&...........  &...........  &   72.97&  844.92&........  &........    \\
 CoXXIV  
 &0.24593E-06&0.48967E-06&0.85341E-07&...........  &  392.60& 1472.70&   45.01&........    \\
 CoXXV   
 &0.19473E-07&0.40341E-07&0.37772E-06&...........  &   15.52&   75.15&  852.54&........    \\
 CoXXVI  
 &0.58671E-06&........... &...........&........... & 5769.90&........  &........  &........  \\
 CoXXVII 
 &0.32918E-06&........... &...........&........... & 5630.50&........  &........  &........  \\
 NiII    
 &0.12215E-08&........... &...........&........... &   13.74&........  &........  &........  \\
 NiIII   
 &0.73715E-08&........... &...........&........... &   22.44&........  &........  &........  \\
 NiIV    
 &0.19282E-07&........... &...........&........... &   35.28&........  &........  &........  \\
 NiV     
 &0.14293E-07&........... &...........&........... &   42.05&........  &........  &........  \\
 NiVI    
 &0.39455E-07&........... &...........&........... &   51.18&........  &........  &........  \\
 NiVII   
 &0.79827E-07&........... &...........&........... &   51.59&........  &........  &........  \\
 NiVIII  
 &0.13178E-06&........... &...........&........... &   56.15&........  &........  &........  \\
 NiIX    
 &0.12397E-06&........... &...........&........... &   64.77&........  &........  &........  \\
 NiX     
 &0.17935E-06&........... &...........&........... &  107.38&........  &........  &........  \\
 NiXI    
 &0.19514E-06&........... &...........&........... &   78.39&........  &........  &........  \\
 NiXII   
 &0.60139E-07&0.42136E-06&...........  &...........  &  152.86&   65.05&........  &........    \\
 NiXIII  
 &0.54192E-06&........... &...........&........... &   65.50&........  &........  &........  \\
 NiXIV   
 &0.86652E-07&0.12526E-06&...........  &...........  &  149.47&   56.39&........  &........    \\
 NiXV    
 &0.11844E-06&0.35675E-06&...........  &...........  &  127.62&   51.44&........  &........    \\
 NiXVI   
 &0.98852E-07&0.29036E-06&...........  &...........  &  156.31&   45.15&........  &........    \\
 NiXVII  
 &0.97305E-07&0.16729E-06&...........  &...........  &   54.88&   40.25&........  &........    \\
 NiXVIII 
 &0.90000E-06&0.83006E-07&0.10862E-06&...........  &  870.00&  244.40&   32.59&........    \\
 NiXIX   
 &0.54873E-06&0.95218E-06&...........  &...........  &  542.00&  952.00&........  &........    \\
 NiXX    
 &0.45631E-06&0.18023E-05&0.79826E-08&...........  &  431.64&  831.14&   58.84&........    \\
 NiXXI   
 &0.11945E-07&0.12457E-05&0.33260E-06&...........  &   52.53&  865.71&  429.76&........    \\
 NiXXII  
 &0.79669E-07&0.38799E-06&...........  &...........  &   91.34&  905.64&........  &........    \\
 NiXXIII 
 &0.10527E-05&0.17028E-06&...........  &...........  &  960.14&   92.17&........  &........    \\
 NiXXIV  
 &0.11189E-06&0.98118E-06&...........  &...........  &   75.94&  911.30&........  &........    \\
 NiXXV   
 &0.71156E-07&0.92295E-07&0.57777E-06&...........  &   37.23&  168.82&  936.53&........    \\
 NiXXVI  
 &0.44618E-07&0.19518E-07&0.39700E-06&...........  &   75.44&   15.11&  880.65&........    \\
 NiXXVII 
 &0.63280E-06&........... &...........&........... & 6195.50&........  &........  &........  \\
 NiXXVIII
 &0.35363E-06&........... &...........&........... & 6011.90&........  &........  &........  \\
 \hline
 \hline
 \end{tabular}}
% \end{document}

\newpage
% \documentstyle[referee]{l-aa}
% \begin{document}
 \centerline{Table 2. - Ionization equilibria }
  
 {\tiny
 \begin{tabular}{ c c c c c}                                                    
 \hline \hline
 &$\log_{10}$(T)&
 H I     &
 H II    & \\
 \hline
&4.00&
0.001&
2.659& \\
&4.10&
0.031&
1.161& \\
&4.20&
0.359&
0.250& \\
&4.30&
1.151&
0.032& \\
&4.40&
1.954&
0.005& \\
&4.50&
2.636&
0.001& \\
&4.60&
3.208&
0.000& \\
&4.70&
3.691&
0.000& \\
&4.80&
4.103&
0.000& \\
&4.90&
4.458&
0.000& \\
&5.00&
4.768&
0.000& \\
&5.10&
 ...&
0.000& \\
&5.20&
 ...&
0.000& \\
&5.30&
 ...&
0.000& \\
&5.40&
 ...&
0.000& \\
&5.50&
 ...&
0.000& \\
&5.60&
 ...&
0.000& \\
&5.70&
 ...&
0.000& \\
&5.80&
 ...&
0.000& \\
     \hline
 \end{tabular}
 }
 \hspace{0.5cm}
  
 {\tiny
 \begin{tabular}{ c c c c c c}                                                  
 \hline \hline
 &$\log_{10}$(T)&
 HeI     &
 HeII    &
 HeIII   & \\
 \hline
&4.00&
0.000&
 ...&
 ...\\
&4.10&
0.000&
 ...&
 ...\\
&4.20&
0.000&
3.993&
 ...\\
&4.30&
0.002&
2.258&
 ...\\
&4.40&
0.058&
0.904&
 ...\\
&4.50&
0.478&
0.175&
 ...\\
&4.60&
1.263&
0.024&
3.755& \\
&4.70&
1.970&
0.007&
2.202& \\
&4.80&
2.455&
0.048&
0.997& \\
&4.90&
2.934&
0.335&
0.270& \\
&5.00&
3.640&
0.948&
0.052& \\
&5.10&
4.369&
1.592&
0.011& \\
&5.20&
 ...&
2.153&
0.003& \\
&5.30&
 ...&
2.629&
0.001& \\
&5.40&
 ...&
3.032&
0.000& \\
&5.50&
 ...&
3.377&
0.000& \\
&5.60&
 ...&
3.676&
0.000& \\
&5.70&
 ...&
3.937&
0.000& \\
&5.80&
 ...&
4.167&
0.000& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c}                                                
 \hline \hline
 &$\log_{10}$(T)&
 LiI     &
 LiII    &
 LiIII   &
 LiIV    & \\
 \hline
&4.00&
2.647&
0.001&
 ...&
 ...\\
&4.10&
3.323&
0.000&
 ...&
 ...\\
&4.20&
3.884&
0.000&
 ...&
 ...\\
&4.30&
4.352&
0.000&
 ...&
 ...\\
&4.40&
4.745&
0.000&
 ...&
 ...\\
&4.50&
 ...&
0.000&
 ...&
 ...\\
&4.60&
 ...&
0.000&
 ...&
 ...\\
&4.70&
 ...&
0.000&
4.560&
 ...\\
&4.80&
 ...&
0.001&
2.870&
 ...\\
&4.90&
 ...&
0.014&
1.513&
 ...\\
&5.00&
 ...&
0.148&
0.540&
4.183& \\
&5.10&
 ...&
0.595&
0.130&
2.384& \\
&5.20&
 ...&
1.100&
0.067&
1.194& \\
&5.30&
 ...&
1.571&
0.222&
0.428& \\
&5.40&
 ...&
2.210&
0.661&
0.110& \\
&5.50&
 ...&
2.922&
1.205&
0.029& \\
&5.60&
 ...&
3.587&
1.707&
0.009& \\
&5.70&
 ...&
4.185&
2.141&
0.003& \\
&5.80&
 ...&
4.723&
2.513&
0.001& \\
     \hline
 \end{tabular}
 }
 \hspace{0.5cm}
  
 {\tiny
 \begin{tabular}{ c c c c c c c c}                                              
 \hline \hline
 &$\log_{10}$(T)&
 BeI     &
 BeII    &
 BeIII   &
 BeIV    &
 BeV     & \\
 \hline
&4.00&
0.052&
0.950&
 ...&
 ...&
 ...\\
&4.10&
0.237&
0.376&
3.988&
 ...&
 ...\\
&4.20&
0.620&
0.123&
2.114&
 ...&
 ...\\
&4.30&
1.152&
0.114&
0.793&
 ...&
 ...\\
&4.40&
2.046&
0.541&
0.153&
 ...&
 ...\\
&4.50&
3.195&
1.283&
0.024&
 ...&
 ...\\
&4.60&
4.252&
1.980&
0.005&
 ...&
 ...\\
&4.70&
 ...&
2.568&
0.001&
 ...&
 ...\\
&4.80&
 ...&
3.060&
0.000&
 ...&
 ...\\
&4.90&
 ...&
3.474&
0.000&
 ...&
 ...\\
&5.00&
 ...&
3.824&
0.000&
 ...&
 ...\\
&5.10&
 ...&
4.122&
0.000&
3.499&
 ...\\
&5.20&
 ...&
4.375&
0.003&
2.111&
 ...\\
&5.30&
 ...&
4.596&
0.043&
1.026&
4.404& \\
&5.40&
 ...&
4.895&
0.258&
0.352&
2.480& \\
&5.50&
 ...&
 ...&
0.694&
0.131&
1.241& \\
&5.60&
 ...&
 ...&
1.222&
0.211&
0.489& \\
&5.70&
 ...&
 ...&
1.880&
0.557&
0.149& \\
&5.80&
 ...&
 ...&
2.590&
1.022&
0.045& \\
&5.90&
 ...&
 ...&
3.253&
1.469&
0.015& \\
&6.00&
 ...&
 ...&
3.847&
1.863&
0.006& \\
&6.10&
 ...&
 ...&
4.380&
2.203&
0.003& \\
&6.20&
 ...&
 ...&
4.862&
2.498&
0.001& \\
&6.30&
 ...&
 ...&
 ...&
2.756&
0.001& \\
&6.40&
 ...&
 ...&
 ...&
2.984&
0.000& \\
&6.50&
 ...&
 ...&
 ...&
3.188&
0.000& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c}                                            
 \hline \hline
 &$\log_{10}$(T)&
 B I     &
 B II    &
 B III   &
 B IV    &
 B V     &
 B VI    & \\
 \hline
&4.00&
0.956&
0.051&
 ...&
 ...&
 ...&
 ...\\
&4.10&
1.765&
0.008&
 ...&
 ...&
 ...&
 ...\\
&4.20&
2.225&
0.003&
 ...&
 ...&
 ...&
 ...\\
&4.30&
2.431&
0.002&
3.770&
 ...&
 ...&
 ...\\
&4.40&
2.564&
0.002&
2.565&
 ...&
 ...&
 ...\\
&4.50&
2.697&
0.012&
1.582&
4.531&
 ...&
 ...\\
&4.60&
2.888&
0.074&
0.818&
2.403&
 ...&
 ...\\
&4.70&
3.291&
0.340&
0.391&
0.868&
 ...&
 ...\\
&4.80&
4.231&
1.135&
0.598&
0.171&
 ...&
 ...\\
&4.90&
 ...&
2.241&
1.200&
0.031&
 ...&
 ...\\
&5.00&
 ...&
3.267&
1.789&
0.007&
 ...&
 ...\\
&5.10&
 ...&
4.154&
2.293&
0.002&
 ...&
 ...\\
&5.20&
 ...&
 ...&
2.719&
0.001&
 ...&
 ...\\
&5.30&
 ...&
 ...&
3.078&
0.000&
4.283&
 ...\\
&5.40&
 ...&
 ...&
3.379&
0.001&
2.814&
 ...\\
&5.50&
 ...&
 ...&
3.613&
0.010&
1.637&
 ...\\
&5.60&
 ...&
 ...&
3.802&
0.082&
0.764&
3.183& \\
&5.70&
 ...&
 ...&
4.058&
0.327&
0.293&
1.708& \\
&5.80&
 ...&
 ...&
4.424&
0.732&
0.188&
0.781& \\
&5.90&
 ...&
 ...&
 ...&
1.276&
0.368&
0.285& \\
&6.00&
 ...&
 ...&
 ...&
1.930&
0.739&
0.094& \\
&6.10&
 ...&
 ...&
 ...&
2.581&
1.149&
0.033& \\
&6.20&
 ...&
 ...&
 ...&
3.177&
1.527&
0.013& \\
&6.30&
 ...&
 ...&
 ...&
3.713&
1.858&
0.006& \\
&6.40&
 ...&
 ...&
 ...&
4.197&
2.148&
0.003& \\
&6.50&
 ...&
 ...&
 ...&
4.638&
2.402&
0.002& \\
&6.60&
 ...&
 ...&
 ...&
 ...&
2.626&
0.001& \\
&6.70&
 ...&
 ...&
 ...&
 ...&
2.826&
0.001& \\
&6.80&
 ...&
 ...&
 ...&
 ...&
3.007&
0.000& \\
     \hline
 \end{tabular}
 }
 \hspace{0.5cm}
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c}                                          
 \hline \hline
 &$\log_{10}$(T)&
 C I     &
 C II    &
 C III   &
 C IV    &
 C V     &
 C VI    &
 C VII   & \\
 \hline
&4.00&
0.018&
1.396&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
0.212&
0.414&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
0.736&
0.088&
4.494&
 ...&
 ...&
 ...&
 ...\\
&4.30&
1.252&
0.026&
2.824&
 ...&
 ...&
 ...&
 ...\\
&4.40&
1.639&
0.020&
1.664&
 ...&
 ...&
 ...&
 ...\\
&4.50&
1.974&
0.068&
0.875&
 ...&
 ...&
 ...&
 ...\\
&4.60&
2.379&
0.233&
0.386&
4.640&
 ...&
 ...&
 ...\\
&4.70&
2.906&
0.540&
0.149&
3.042&
 ...&
 ...&
 ...\\
&4.80&
3.499&
0.917&
0.063&
1.850&
4.308&
 ...&
 ...\\
&4.90&
4.130&
1.335&
0.076&
0.965&
2.243&
 ...&
 ...\\
&5.00&
 ...&
1.932&
0.315&
0.468&
0.786&
 ...&
 ...\\
&5.10&
 ...&
3.025&
1.087&
0.633&
0.165&
 ...&
 ...\\
&5.20&
 ...&
4.344&
2.116&
1.152&
0.035&
 ...&
 ...\\
&5.30&
 ...&
 ...&
3.064&
1.664&
0.010&
 ...&
 ...\\
&5.40&
 ...&
 ...&
3.884&
2.107&
0.003&
 ...&
 ...\\
&5.50&
 ...&
 ...&
4.590&
2.483&
0.001&
 ...&
 ...\\
&5.60&
 ...&
 ...&
 ...&
2.794&
0.001&
3.929&
 ...\\
&5.70&
 ...&
 ...&
 ...&
3.023&
0.001&
2.761&
 ...\\
&5.80&
 ...&
 ...&
 ...&
3.148&
0.007&
1.803&
4.081& \\
&5.90&
 ...&
 ...&
 ...&
3.210&
0.044&
1.039&
2.395& \\
&6.00&
 ...&
 ...&
 ...&
3.353&
0.202&
0.528&
1.127& \\
&6.10&
 ...&
 ...&
 ...&
3.797&
0.658&
0.422&
0.396& \\
&6.20&
 ...&
 ...&
 ...&
4.534&
1.386&
0.674&
0.127& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
2.150&
1.030&
0.046& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
2.846&
1.374&
0.019& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
3.463&
1.682&
0.009& \\
&6.60&
 ...&
 ...&
 ...&
 ...&
4.007&
1.952&
0.005& \\
&6.70&
 ...&
 ...&
 ...&
 ...&
4.493&
2.191&
0.003& \\
&6.80&
 ...&
 ...&
 ...&
 ...&
 ...&
2.403&
0.002& \\
&6.90&
 ...&
 ...&
 ...&
 ...&
 ...&
2.593&
0.001& \\
&7.00&
 ...&
 ...&
 ...&
 ...&
 ...&
2.766&
0.001& \\
&7.10&
 ...&
 ...&
 ...&
 ...&
 ...&
2.924&
0.001& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c}                                        
 \hline \hline
 &$\log_{10}$(T)&
 N I     &
 N II    &
 N III   &
 N IV    &
 N V     &
 N VI    &
 N VII   &
 N VIII  & \\
 \hline
&4.00&
0.001&
2.807&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
0.026&
1.231&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
0.344&
0.262&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
1.129&
0.034&
4.257&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
1.787&
0.008&
2.717&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
2.100&
0.014&
1.617&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
2.279&
0.068&
0.854&
4.318&
 ...&
 ...&
 ...&
 ...\\
&4.70&
2.542&
0.236&
0.382&
2.780&
 ...&
 ...&
 ...&
 ...\\
&4.80&
2.958&
0.545&
0.159&
1.686&
 ...&
 ...&
 ...&
 ...\\
&4.90&
3.499&
0.957&
0.115&
0.914&
4.065&
 ...&
 ...&
 ...\\
&5.00&
4.170&
1.480&
0.235&
0.418&
2.508&
 ...&
 ...&
 ...\\
&5.10&
 ...&
2.133&
0.529&
0.184&
1.394&
2.732&
 ...&
 ...\\
&5.20&
 ...&
2.941&
1.011&
0.211&
0.685&
1.100&
 ...&
 ...\\
&5.30&
 ...&
4.170&
1.943&
0.744&
0.596&
0.256&
 ...&
 ...\\
&5.40&
 ...&
 ...&
3.246&
1.695&
1.018&
0.054&
 ...&
 ...\\
&5.50&
 ...&
 ...&
4.494&
2.628&
1.496&
0.015&
 ...&
 ...\\
&5.60&
 ...&
 ...&
 ...&
3.445&
1.918&
0.005&
 ...&
 ...\\
&5.70&
 ...&
 ...&
 ...&
4.146&
2.275&
0.002&
3.800&
 ...\\
&5.80&
 ...&
 ...&
 ...&
4.730&
2.555&
0.002&
2.542&
 ...\\
&5.90&
 ...&
 ...&
 ...&
 ...&
2.738&
0.013&
1.546&
4.442& \\
&6.00&
 ...&
 ...&
 ...&
 ...&
2.855&
0.072&
0.824&
2.733& \\
&6.10&
 ...&
 ...&
 ...&
 ...&
3.012&
0.237&
0.411&
1.511& \\
&6.20&
 ...&
 ...&
 ...&
 ...&
3.293&
0.536&
0.286&
0.720& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
3.745&
0.989&
0.412&
0.293& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
4.324&
1.545&
0.696&
0.114& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
2.110&
1.021&
0.047& \\
&6.60&
 ...&
 ...&
 ...&
 ...&
 ...&
2.637&
1.329&
0.022& \\
&6.70&
 ...&
 ...&
 ...&
 ...&
 ...&
3.120&
1.606&
0.011& \\
&6.80&
 ...&
 ...&
 ...&
 ...&
 ...&
3.560&
1.852&
0.006& \\
&6.90&
 ...&
 ...&
 ...&
 ...&
 ...&
3.963&
2.071&
0.004& \\
&7.00&
 ...&
 ...&
 ...&
 ...&
 ...&
4.337&
2.267&
0.002& \\
&7.10&
 ...&
 ...&
 ...&
 ...&
 ...&
4.684&
2.445&
0.002& \\
&7.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.607&
0.001& \\
&7.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.756&
0.001& \\
&7.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.896&
0.001& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.030&
0.000& \\
     \hline
 \end{tabular}
 }
 \hspace{0.5cm}
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c}                                      
 \hline \hline
 &$\log_{10}$(T)&
 O I     &
 O II    &
 O III   &
 O IV    &
 O V     &
 O VI    &
 O VII   &
 O VIII  &
 O IX    & \\
 \hline
&4.00&
0.001&
2.510&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
0.043&
1.028&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
0.436&
0.198&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
1.189&
0.029&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
1.723&
0.008&
3.627&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
2.004&
0.007&
2.279&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
2.210&
0.023&
1.352&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
2.458&
0.097&
0.707&
3.678&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
2.835&
0.296&
0.313&
2.245&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
3.365&
0.640&
0.147&
1.246&
4.300&
 ...&
 ...&
 ...&
 ...\\
&5.00&
4.037&
1.118&
0.177&
0.592&
2.677&
 ...&
 ...&
 ...&
 ...\\
&5.10&
4.864&
1.746&
0.406&
0.252&
1.530&
4.612&
 ...&
 ...&
 ...\\
&5.20&
 ...&
2.507&
0.809&
0.174&
0.771&
2.807&
 ...&
 ...&
 ...\\
&5.30&
 ...&
3.397&
1.373&
0.326&
0.344&
1.521&
2.667&
 ...&
 ...\\
&5.40&
 ...&
4.474&
2.152&
0.747&
0.268&
0.734&
1.048&
 ...&
 ...\\
&5.50&
 ...&
 ...&
3.382&
1.661&
0.750&
0.621&
0.251&
 ...&
 ...\\
&5.60&
 ...&
 ...&
 ...&
2.916&
1.626&
0.993&
0.059&
 ...&
 ...\\
&5.70&
 ...&
 ...&
 ...&
4.113&
2.488&
1.423&
0.018&
 ...&
 ...\\
&5.80&
 ...&
 ...&
 ...&
 ...&
3.244&
1.804&
0.007&
4.447&
 ...\\
&5.90&
 ...&
 ...&
 ...&
 ...&
3.887&
2.119&
0.004&
3.116&
 ...\\
&6.00&
 ...&
 ...&
 ...&
 ...&
4.406&
2.350&
0.006&
2.057&
 ...\\
&6.10&
 ...&
 ...&
 ...&
 ...&
4.805&
2.493&
0.027&
1.248&
3.534& \\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
2.612&
0.105&
0.688&
2.140& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
2.808&
0.291&
0.382&
1.146& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
3.165&
0.634&
0.330&
0.524& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
3.696&
1.133&
0.497&
0.216& \\
&6.60&
 ...&
 ...&
 ...&
 ...&
 ...&
4.312&
1.697&
0.773&
0.091& \\
&6.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.247&
1.066&
0.042& \\
&6.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.756&
1.340&
0.021& \\
&6.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.219&
1.587&
0.012& \\
&7.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.643&
1.808&
0.007& \\
&7.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.032&
2.007&
0.004& \\
&7.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.391&
2.186&
0.003& \\
&7.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.726&
2.350&
0.002& \\
&7.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.502&
0.001& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.643&
0.001& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.776&
0.001& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.908&
0.001& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c}                                    
 \hline \hline
 &$\log_{10}$(T)&
 F I     &
 F II    &
 F III   &
 F IV    &
 F V     &
 F VI    &
 F VII   &
 F VIII  &
 F IX    &
 F X     & \\
 \hline
&4.00&
0.000&
4.496&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
0.001&
2.581&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
0.038&
1.074&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
0.420&
0.208&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
1.231&
0.027&
3.277&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
1.932&
0.010&
1.916&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
2.383&
0.046&
1.015&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
2.748&
0.189&
0.455&
3.733&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
3.201&
0.481&
0.178&
2.209&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
3.755&
0.885&
0.099&
1.136&
4.602&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.00&
4.454&
1.428&
0.220&
0.445&
2.821&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.10&
 ...&
2.180&
0.597&
0.145&
1.631&
4.797&
 ...&
 ...&
 ...&
 ...\\
&5.20&
 ...&
3.054&
1.131&
0.105&
0.859&
3.028&
 ...&
 ...&
 ...&
 ...\\
&5.30&
 ...&
4.002&
1.770&
0.250&
0.396&
1.741&
4.349&
 ...&
 ...&
 ...\\
&5.40&
 ...&
 ...&
2.536&
0.586&
0.220&
0.877&
2.547&
4.220&
 ...&
 ...\\
&5.50&
 ...&
 ...&
3.457&
1.130&
0.328&
0.402&
1.295&
2.089&
 ...&
 ...\\
&5.60&
 ...&
 ...&
4.655&
1.994&
0.813&
0.389&
0.635&
0.708&
 ...&
 ...\\
&5.70&
 ...&
 ...&
 ...&
3.354&
1.841&
0.987&
0.690&
0.169&
 ...&
 ...\\
&5.80&
 ...&
 ...&
 ...&
4.857&
3.046&
1.818&
1.063&
0.047&
 ...&
 ...\\
&5.90&
 ...&
 ...&
 ...&
 ...&
4.151&
2.591&
1.445&
0.017&
4.836&
 ...\\
&6.00&
 ...&
 ...&
 ...&
 ...&
 ...&
3.258&
1.775&
0.008&
3.464&
 ...\\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
3.810&
2.029&
0.006&
2.363&
 ...\\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
4.243&
2.200&
0.017&
1.498&
4.006& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
4.606&
2.328&
0.068&
0.864&
2.534& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.500&
0.204&
0.473&
1.452& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.794&
0.469&
0.325&
0.732& \\
&6.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.247&
0.881&
0.399&
0.329& \\
&6.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.810&
1.386&
0.617&
0.144& \\
&6.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.403&
1.906&
0.883&
0.067& \\
&6.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.398&
1.146&
0.034& \\
&7.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.852&
1.387&
0.019& \\
&7.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.269&
1.606&
0.011& \\
&7.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.652&
1.803&
0.007& \\
&7.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.008&
1.982&
0.005& \\
&7.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.340&
2.146&
0.003& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.651&
2.297&
0.002& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.438&
0.002& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.570&
0.001& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.703&
0.001& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.825&
0.001& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.941&
0.000& \\
     \hline
 \end{tabular}
 }
 \hspace{0.5cm}
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c}                                  
 \hline \hline
 &$\log_{10}$(T)&
 NeI     &
 NeII    &
 NeIII   &
 NeIV    &
 NeV     &
 NeVI    &
 NeVII   &
 NeVIII  &
 NeIX    &
 NeX     &
 NeXI    & \\
 \hline
&4.00&
0.000&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
0.000&
4.502&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
0.001&
2.606&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
0.035&
1.106&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
0.398&
0.222&
4.816&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
1.195&
0.029&
2.843&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
1.858&
0.021&
1.482&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
2.296&
0.116&
0.640&
4.209&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
2.743&
0.367&
0.247&
2.627&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
3.268&
0.720&
0.108&
1.536&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.00&
3.872&
1.144&
0.120&
0.771&
3.752&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.10&
4.617&
1.697&
0.309&
0.315&
2.341&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.20&
 ...&
2.386&
0.668&
0.132&
1.366&
3.760&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.30&
 ...&
3.159&
1.136&
0.140&
0.707&
2.255&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.40&
 ...&
4.043&
1.735&
0.340&
0.340&
1.179&
3.007&
 ...&
 ...&
 ...&
 ...\\
&5.50&
 ...&
 ...&
2.523&
0.779&
0.292&
0.530&
1.608&
3.627&
 ...&
 ...&
 ...\\
&5.60&
 ...&
 ...&
3.538&
1.481&
0.571&
0.296&
0.744&
1.958&
3.061&
 ...&
 ...\\
&5.70&
 ...&
 ...&
4.804&
2.465&
1.182&
0.464&
0.379&
0.928&
1.294&
 ...&
 ...\\
&5.80&
 ...&
 ...&
 ...&
3.871&
2.258&
1.152&
0.610&
0.606&
0.366&
 ...&
 ...\\
&5.90&
 ...&
 ...&
 ...&
 ...&
3.696&
2.248&
1.309&
0.841&
0.096&
 ...&
 ...\\
&6.00&
 ...&
 ...&
 ...&
 ...&
 ...&
3.348&
2.061&
1.197&
0.033&
 ...&
 ...\\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
4.325&
2.730&
1.524&
0.014&
3.636&
 ...\\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.288&
1.784&
0.009&
2.532&
 ...\\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.732&
1.965&
0.015&
1.656&
4.266& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.096&
2.097&
0.051&
0.996&
2.781& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.462&
2.255&
0.157&
0.560&
1.667& \\
&6.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.515&
0.372&
0.351&
0.895& \\
&6.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.915&
0.721&
0.358&
0.431& \\
&6.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.434&
1.175&
0.523&
0.199& \\
&6.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.001&
1.662&
0.757&
0.095& \\
&7.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.566&
2.136&
1.003&
0.049& \\
&7.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.578&
1.235&
0.027& \\
&7.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.986&
1.448&
0.016& \\
&7.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.363&
1.641&
0.010& \\
&7.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.714&
1.817&
0.007& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.041&
1.979&
0.005& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.349&
2.129&
0.003& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.641&
2.268&
0.002& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.401&
0.002& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.533&
0.001& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.654&
0.001& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c c}                                
 \hline \hline
 &$\log_{10}$(T)&
 NaI     &
 NaII    &
 NaIII   &
 NaIV    &
 NaV     &
 NaVI    &
 NaVII   &
 NaVIII  &
 NaIX    &
 NaX     &
 NaXI    &
 NaXII   & \\
 \hline
&4.00&
2.997&
0.000&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
3.672&
0.000&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
4.237&
0.000&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
4.713&
0.000&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
 ...&
0.000&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
 ...&
0.000&
4.592&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
 ...&
0.001&
2.784&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
 ...&
0.017&
1.413&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
 ...&
0.138&
0.567&
2.990&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
 ...&
0.445&
0.208&
1.667&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.00&
 ...&
0.894&
0.140&
0.830&
3.394&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.10&
 ...&
1.489&
0.295&
0.347&
1.948&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.20&
 ...&
2.247&
0.662&
0.173&
0.981&
3.602&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.30&
 ...&
3.156&
1.215&
0.261&
0.417&
2.186&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.40&
 ...&
4.189&
1.920&
0.559&
0.183&
1.251&
3.296&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.50&
 ...&
 ...&
2.705&
0.984&
0.176&
0.666&
1.951&
4.115&
 ...&
 ...&
 ...&
 ...\\
&5.60&
 ...&
 ...&
3.559&
1.518&
0.354&
0.367&
1.030&
2.401&
4.596&
 ...&
 ...&
 ...\\
&5.70&
 ...&
 ...&
4.540&
2.207&
0.745&
0.359&
0.505&
1.213&
2.587&
3.871&
 ...&
 ...\\
&5.80&
 ...&
 ...&
 ...&
3.139&
1.417&
0.690&
0.399&
0.548&
1.236&
1.787&
 ...&
 ...\\
&5.90&
 ...&
 ...&
 ...&
4.482&
2.529&
1.505&
0.836&
0.507&
0.622&
0.568&
 ...&
 ...\\
&6.00&
 ...&
 ...&
 ...&
 ...&
4.102&
2.814&
1.815&
1.074&
0.710&
0.153&
 ...&
 ...\\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
4.183&
2.891&
1.790&
1.027&
0.051&
 ...&
 ...\\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.853&
2.436&
1.341&
0.022&
3.670&
 ...\\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.668&
2.968&
1.596&
0.013&
2.592&
 ...\\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.386&
1.776&
0.016&
1.737&
4.361& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.726&
1.908&
0.044&
1.086&
2.913& \\
&6.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.063&
2.056&
0.128&
0.636&
1.805& \\
&6.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.473&
2.292&
0.310&
0.390&
1.013& \\
&6.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.660&
0.618&
0.347&
0.513& \\
&6.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.152&
1.036&
0.467&
0.247& \\
&7.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.703&
1.503&
0.671&
0.122& \\
&7.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.261&
1.965&
0.898&
0.064& \\
&7.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.804&
2.401&
1.118&
0.036& \\
&7.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.806&
1.323&
0.022& \\
&7.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.180&
1.511&
0.014& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.528&
1.683&
0.009& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.852&
1.842&
0.006& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.157&
1.989&
0.005& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.443&
2.126&
0.003& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.728&
2.259&
0.002& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.388&
0.002& \\
     \hline
 \end{tabular}
 }
 \hspace{0.5cm}
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c c c}                              
 \hline \hline
 &$\log_{10}$(T)&
 MgI     &
 MgII    &
 MgIII   &
 MgIV    &
 MgV     &
 MgVI    &
 MgVII   &
 MgVIII  &
 MgIX    &
 MgX     &
 MgXI    &
 MgXII   &
 MgXIII  & \\
 \hline
&4.00&
0.835&
0.069&
3.755&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
1.330&
0.025&
2.032&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
1.857&
0.094&
0.744&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
2.743&
0.584&
0.132&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
3.875&
1.368&
0.019&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
 ...&
2.087&
0.004&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
 ...&
2.689&
0.001&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
 ...&
3.188&
0.000&
4.765&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
 ...&
3.589&
0.001&
3.029&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
 ...&
3.863&
0.008&
1.745&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.00&
 ...&
3.993&
0.062&
0.878&
3.715&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.10&
 ...&
4.119&
0.245&
0.372&
2.177&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.20&
 ...&
4.390&
0.599&
0.171&
1.131&
3.673&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.30&
 ...&
4.862&
1.129&
0.229&
0.486&
2.087&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.40&
 ...&
 ...&
1.861&
0.548&
0.215&
1.032&
3.472&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.50&
 ...&
 ...&
2.784&
1.103&
0.269&
0.428&
2.075&
4.361&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.60&
 ...&
 ...&
3.860&
1.846&
0.584&
0.184&
1.167&
2.641&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.70&
 ...&
 ...&
 ...&
2.706&
1.073&
0.198&
0.619&
1.426&
2.958&
 ...&
 ...&
 ...&
 ...\\
&5.80&
 ...&
 ...&
 ...&
3.706&
1.748&
0.465&
0.409&
0.662&
1.515&
2.966&
4.329&
 ...&
 ...\\
&5.90&
 ...&
 ...&
 ...&
 ...&
2.705&
1.071&
0.602&
0.390&
0.673&
1.447&
2.092&
 ...&
 ...\\
&6.00&
 ...&
 ...&
 ...&
 ...&
4.047&
2.107&
1.279&
0.671&
0.471&
0.686&
0.740&
 ...&
 ...\\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
3.603&
2.458&
1.506&
0.893&
0.650&
0.212&
 ...&
 ...\\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.764&
2.510&
1.539&
0.918&
0.072&
 ...&
 ...\\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.431&
2.147&
1.212&
0.031&
3.611&
 ...\\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.218&
2.657&
1.454&
0.018&
2.572&
 ...\\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.875&
3.066&
1.628&
0.019&
1.750&
4.309& \\
&6.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.408&
1.760&
0.043&
1.118&
2.917& \\
&6.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.749&
1.908&
0.120&
0.669&
1.842& \\
&6.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.159&
2.139&
0.286&
0.410&
1.061& \\
&6.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.683&
2.496&
0.574&
0.344&
0.557& \\
&7.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.972&
0.969&
0.437&
0.279& \\
&7.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.509&
1.415&
0.618&
0.143& \\
&7.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.054&
1.862&
0.827&
0.077& \\
&7.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.592&
2.287&
1.034&
0.045& \\
&7.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.682&
1.230&
0.027& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.048&
1.410&
0.018& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.389&
1.577&
0.012& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.707&
1.731&
0.008& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.006&
1.875&
0.006& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.289&
2.010&
0.004& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.570&
2.142&
0.003& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c c c c}                            
 \hline \hline
 &$\log_{10}$(T)&
 AlI     &
 AlII    &
 AlIII   &
 AlIV    &
 AlV     &
 AlVI    &
 AlVII   &
 AlVIII  &
 AlIX    &
 AlX     &
 AlXI    &
 AlXII   &
 AlXIII  &
 AlXIV   & \\
 \hline
&4.00&
1.997&
0.004&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
2.183&
0.003&
4.078&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
2.277&
0.003&
2.788&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
2.378&
0.010&
1.745&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
2.533&
0.056&
0.926&
3.393&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
2.846&
0.246&
0.394&
1.567&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
3.518&
0.782&
0.323&
0.445&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
4.671&
1.790&
0.815&
0.081&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
 ...&
2.872&
1.454&
0.016&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
 ...&
3.821&
2.019&
0.004&
4.121&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.00&
 ...&
4.617&
2.477&
0.003&
2.467&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.10&
 ...&
 ...&
2.819&
0.027&
1.227&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.20&
 ...&
 ...&
3.129&
0.186&
0.459&
3.010&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.30&
 ...&
 ...&
3.539&
0.561&
0.151&
1.728&
4.725&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.40&
 ...&
 ...&
4.031&
1.051&
0.109&
0.880&
2.864&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.50&
 ...&
 ...&
4.649&
1.655&
0.277&
0.377&
1.531&
4.361&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.60&
 ...&
 ...&
 ...&
2.438&
0.690&
0.226&
0.709&
2.684&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.70&
 ...&
 ...&
 ...&
3.373&
1.304&
0.366&
0.308&
1.583&
3.280&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.80&
 ...&
 ...&
 ...&
4.378&
2.026&
0.684&
0.192&
0.892&
1.923&
3.537&
 ...&
 ...&
 ...&
 ...\\
&5.90&
 ...&
 ...&
 ...&
 ...&
2.829&
1.142&
0.292&
0.518&
0.998&
1.936&
3.365&
4.739&
 ...&
 ...\\
&6.00&
 ...&
 ...&
 ...&
 ...&
3.813&
1.825&
0.673&
0.502&
0.519&
0.890&
1.657&
2.341&
 ...&
 ...\\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
2.928&
1.512&
1.003&
0.624&
0.513&
0.737&
0.851&
 ...&
 ...\\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
4.536&
2.884&
2.080&
1.356&
0.836&
0.614&
0.254&
 ...&
 ...\\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.396&
3.330&
2.302&
1.429&
0.843&
0.090&
4.710&
 ...\\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.480&
3.181&
2.001&
1.113&
0.040&
3.461&
 ...\\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.931&
2.482&
1.338&
0.023&
2.476&
 ...\\
&6.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.560&
2.872&
1.504&
0.024&
1.699&
4.151& \\
&6.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.206&
1.636&
0.048&
1.104&
2.840& \\
&6.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.544&
1.787&
0.119&
0.680&
1.823& \\
&6.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.944&
2.014&
0.272&
0.429&
1.078& \\
&7.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.451&
2.354&
0.535&
0.353&
0.586& \\
&7.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.805&
0.898&
0.425&
0.305& \\
&7.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.319&
1.314&
0.584&
0.161& \\
&7.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.847&
1.738&
0.776&
0.089& \\
&7.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.368&
2.143&
0.970&
0.053& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.866&
2.524&
1.156&
0.033& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.879&
1.329&
0.021& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.211&
1.490&
0.015& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.522&
1.640&
0.010& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.815&
1.780&
0.007& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.093&
1.910&
0.005& \\
     \hline
 \end{tabular}
 }
 \hspace{0.5cm}
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c c c c c}                          
 \hline \hline
 &$\log_{10}$(T)&
 SiI     &
 SiII    &
 SiIII   &
 SiIV    &
 SiV     &
 SiVI    &
 SiVII   &
 SiVIII  &
 SiIX    &
 SiX     &
 SiXI    &
 SiXII   &
 SiXIII  &
 SiXIV   &
 SiXV    & \\
 \hline
&4.00&
1.024&
0.043&
4.192&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
1.829&
0.008&
2.539&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
2.463&
0.020&
1.391&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
2.951&
0.102&
0.680&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
3.400&
0.303&
0.299&
4.702&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
3.866&
0.599&
0.126&
3.285&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
4.339&
0.928&
0.058&
2.194&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
4.812&
1.265&
0.047&
1.336&
2.824&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
 ...&
1.671&
0.142&
0.724&
1.160&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
 ...&
2.488&
0.681&
0.665&
0.243&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.00&
 ...&
3.752&
1.692&
1.165&
0.040&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.10&
 ...&
 ...&
2.672&
1.705&
0.010&
3.505&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.20&
 ...&
 ...&
3.491&
2.138&
0.007&
2.036&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.30&
 ...&
 ...&
4.155&
2.457&
0.054&
0.945&
4.125&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.40&
 ...&
 ...&
4.823&
2.812&
0.285&
0.322&
2.453&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.50&
 ...&
 ...&
 ...&
3.297&
0.716&
0.116&
1.388&
3.800&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.60&
 ...&
 ...&
 ...&
3.857&
1.231&
0.133&
0.700&
2.230&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.70&
 ...&
 ...&
 ...&
4.543&
1.855&
0.349&
0.333&
1.132&
3.096&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.80&
 ...&
 ...&
 ...&
 ...&
2.657&
0.803&
0.301&
0.493&
1.729&
3.509&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.90&
 ...&
 ...&
 ...&
 ...&
3.639&
1.479&
0.566&
0.255&
0.890&
2.000&
3.591&
 ...&
 ...&
 ...&
 ...\\
&6.00&
 ...&
 ...&
 ...&
 ...&
4.767&
2.333&
1.067&
0.334&
0.468&
1.024&
1.961&
3.350&
4.675&
 ...&
 ...\\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
3.395&
1.820&
0.731&
0.442&
0.532&
0.923&
1.707&
2.376&
 ...&
 ...\\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
4.792&
2.942&
1.545&
0.892&
0.585&
0.516&
0.799&
0.926&
 ...&
 ...\\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.504&
2.837&
1.867&
1.214&
0.753&
0.620&
0.295&
 ...&
 ...\\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.299&
3.047&
2.089&
1.289&
0.805&
0.106&
4.447&
 ...\\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.157&
2.928&
1.832&
1.048&
0.049&
3.268&
 ...\\
&6.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.656&
2.297&
1.254&
0.029&
2.342&
 ...\\
&6.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.276&
2.682&
1.409&
0.029&
1.614&
3.917& \\
&6.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.830&
3.022&
1.543&
0.055&
1.055&
2.690& \\
&6.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.371&
1.703&
0.130&
0.658&
1.738& \\
&7.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.783&
1.938&
0.283&
0.424&
1.041& \\
&7.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.292&
2.281&
0.539&
0.354&
0.579& \\
&7.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.891&
2.723&
0.887&
0.420&
0.312& \\
&7.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.221&
1.283&
0.566&
0.170& \\
&7.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.735&
1.686&
0.744&
0.098& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.240&
2.074&
0.926&
0.059& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.725&
2.440&
1.102&
0.038& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.783&
1.267&
0.025& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.103&
1.421&
0.017& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.405&
1.566&
0.012& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.690&
1.702&
0.009& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c}                                        
 \hline \hline
 &$\log_{10}$(T)&
 P I     &
 P II    &
 P III   &
 P IV    &
 P V     &
 P VI    &
 P VII   &
 P VIII  & \\
 \hline
&4.00&
0.217&
0.405&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
1.027&
0.043&
3.556&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
1.910&
0.009&
2.064&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
2.538&
0.033&
1.156&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
2.906&
0.132&
0.583&
3.872&
 ...&
 ...&
 ...&
 ...\\
&4.50&
3.229&
0.352&
0.258&
2.579&
 ...&
 ...&
 ...&
 ...\\
&4.60&
3.618&
0.673&
0.117&
1.638&
 ...&
 ...&
 ...&
 ...\\
&4.70&
4.072&
1.053&
0.098&
0.946&
4.445&
 ...&
 ...&
 ...\\
&4.80&
4.610&
1.505&
0.199&
0.475&
2.929&
 ...&
 ...&
 ...\\
&4.90&
 ...&
2.050&
0.432&
0.218&
1.805&
3.189&
 ...&
 ...\\
&5.00&
 ...&
2.688&
0.790&
0.153&
1.016&
1.440&
 ...&
 ...\\
&5.10&
 ...&
3.626&
1.475&
0.467&
0.720&
0.362&
 ...&
 ...\\
&5.20&
 ...&
 ...&
2.653&
1.321&
1.051&
0.065&
4.285&
 ...\\
&5.30&
 ...&
 ...&
3.807&
2.184&
1.463&
0.019&
2.789&
 ...\\
&5.40&
 ...&
 ...&
4.722&
2.838&
1.717&
0.018&
1.677&
 ...\\
&5.50&
 ...&
 ...&
 ...&
3.361&
1.882&
0.071&
0.863&
3.294& \\
&5.60&
 ...&
 ...&
 ...&
3.950&
2.145&
0.265&
0.360&
1.886& \\
&5.70&
 ...&
 ...&
 ...&
4.717&
2.613&
0.657&
0.178&
0.956& \\
&5.80&
 ...&
 ...&
 ...&
 ...&
3.289&
1.236&
0.276&
0.436& \\
&5.90&
 ...&
 ...&
 ...&
 ...&
4.193&
2.022&
0.655&
0.299& \\
&6.00&
 ...&
 ...&
 ...&
 ...&
 ...&
3.002&
1.287&
0.497& \\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
4.125&
2.106&
0.946& \\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.149&
1.669& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.589&
2.827& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.429& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
     \hline
 \end{tabular}
 }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c}                                        
 \hline \hline
 &$\log_{10}$(T)&
 P IX    &
 P X     &
 P XI    &
 P XII   &
 P XIII  &
 P XIV   &
 P XV    &
 P XVI   & \\
 \hline
&5.70&
2.606&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.80&
1.346&
3.372&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.90&
0.595&
1.904&
3.766&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.00&
0.283&
0.998&
2.167&
3.701&
 ...&
 ...&
 ...&
 ...\\
&6.10&
0.306&
0.527&
1.111&
2.017&
3.255&
4.484&
 ...&
 ...\\
&6.20&
0.667&
0.472&
0.558&
0.934&
1.589&
2.201&
 ...&
 ...\\
&6.30&
1.515&
0.964&
0.621&
0.545&
0.728&
0.830&
 ...&
 ...\\
&6.40&
2.844&
1.984&
1.270&
0.803&
0.602&
0.278&
 ...&
 ...\\
&6.50&
4.284&
3.151&
2.111&
1.303&
0.785&
0.109&
4.125&
 ...\\
&6.60&
 ...&
4.233&
2.905&
1.797&
1.008&
0.054&
3.033&
 ...\\
&6.70&
 ...&
 ...&
3.596&
2.222&
1.194&
0.035&
2.178&
 ...\\
&6.80&
 ...&
 ...&
4.195&
2.582&
1.341&
0.036&
1.506&
3.642& \\
&6.90&
 ...&
 ...&
4.742&
2.914&
1.476&
0.065&
0.993&
2.509& \\
&7.00&
 ...&
 ...&
 ...&
3.264&
1.645&
0.143&
0.630&
1.629& \\
&7.10&
 ...&
 ...&
 ...&
3.677&
1.890&
0.299&
0.418&
0.985& \\
&7.20&
 ...&
 ...&
 ...&
4.181&
2.236&
0.553&
0.359&
0.559& \\
&7.30&
 ...&
 ...&
 ...&
4.765&
2.674&
0.890&
0.423&
0.309& \\
&7.40&
 ...&
 ...&
 ...&
 ...&
3.160&
1.269&
0.559&
0.174& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
3.662&
1.655&
0.726&
0.103& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
4.153&
2.028&
0.897&
0.064& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
4.624&
2.380&
1.064&
0.041& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
2.711&
1.221&
0.028& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
3.022&
1.369&
0.019& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
3.315&
1.509&
0.014& \\
&8.10&
 ...&
 ...&
 ...&
 ...&
 ...&
3.593&
1.641&
0.010& \\
&8.20&
 ...&
 ...&
 ...&
 ...&
 ...&
3.870&
1.772&
0.007& \\
&8.30&
 ...&
 ...&
 ...&
 ...&
 ...&
4.129&
1.896&
0.006& \\
&8.40&
 ...&
 ...&
 ...&
 ...&
 ...&
4.374&
2.012&
0.004& \\
&8.50&
 ...&
 ...&
 ...&
 ...&
 ...&
4.609&
2.123&
0.003& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c}                                      
 \hline \hline
 &$\log_{10}$(T)&
 S I     &
 S II    &
 S III   &
 S IV    &
 S V     &
 S VI    &
 S VII   &
 S VIII  &
 S IX    & \\
 \hline
&4.00&
0.158&
0.515&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
0.881&
0.061&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
1.765&
0.008&
3.139&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
2.430&
0.011&
1.663&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
2.846&
0.102&
0.682&
4.530&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
3.256&
0.385&
0.233&
2.799&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
3.711&
0.755&
0.094&
1.739&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
4.180&
1.130&
0.081&
1.017&
3.880&
 ...&
 ...&
 ...&
 ...\\
&4.80&
4.706&
1.543&
0.173&
0.529&
2.495&
 ...&
 ...&
 ...&
 ...\\
&4.90&
 ...&
2.041&
0.391&
0.259&
1.475&
4.810&
 ...&
 ...&
 ...\\
&5.00&
 ...&
2.641&
0.741&
0.189&
0.773&
3.128&
 ...&
 ...&
 ...\\
&5.10&
 ...&
3.357&
1.229&
0.312&
0.358&
1.899&
2.894&
 ...&
 ...\\
&5.20&
 ...&
4.209&
1.869&
0.630&
0.216&
1.073&
1.233&
 ...&
 ...\\
&5.30&
 ...&
 ...&
2.874&
1.349&
0.536&
0.814&
0.293&
 ...&
 ...\\
&5.40&
 ...&
 ...&
4.278&
2.493&
1.333&
1.110&
0.059&
3.551&
 ...\\
&5.50&
 ...&
 ...&
 ...&
3.563&
2.094&
1.431&
0.022&
2.367&
 ...\\
&5.60&
 ...&
 ...&
 ...&
4.437&
2.690&
1.635&
0.028&
1.435&
3.994& \\
&5.70&
 ...&
 ...&
 ...&
 ...&
3.229&
1.817&
0.100&
0.732&
2.369& \\
&5.80&
 ...&
 ...&
 ...&
 ...&
3.882&
2.145&
0.340&
0.327&
1.200& \\
&5.90&
 ...&
 ...&
 ...&
 ...&
4.775&
2.740&
0.841&
0.287&
0.523& \\
&6.00&
 ...&
 ...&
 ...&
 ...&
 ...&
3.634&
1.627&
0.618&
0.321& \\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
4.775&
2.647&
1.251&
0.505& \\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.807&
2.078&
0.951& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.091&
1.635& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.432&
2.690& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.158& \\
     \hline
 \end{tabular}
 }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c}                                        
 \hline \hline
 &$\log_{10}$(T)&
 S X     &
 S XI    &
 S XII   &
 S XIII  &
 S XIV   &
 S XV    &
 S XVI   &
 S XVII  & \\
 \hline
&5.70&
4.900&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.80&
2.844&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.90&
1.430&
3.444&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.00&
0.610&
1.946&
3.558&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.10&
0.276&
1.044&
2.074&
3.488&
 ...&
 ...&
 ...&
 ...\\
&6.20&
0.281&
0.571&
1.125&
1.954&
3.084&
4.198&
 ...&
 ...\\
&6.30&
0.589&
0.470&
0.625&
0.968&
1.564&
2.103&
 ...&
 ...\\
&6.40&
1.317&
0.845&
0.658&
0.589&
0.753&
0.815&
 ...&
 ...\\
&6.50&
2.499&
1.715&
1.229&
0.808&
0.618&
0.282&
 ...&
 ...\\
&6.60&
3.806&
2.746&
1.992&
1.264&
0.777&
0.116&
3.787&
 ...\\
&6.70&
 ...&
3.714&
2.720&
1.719&
0.975&
0.060&
2.782&
 ...\\
&6.80&
 ...&
4.575&
3.359&
2.116&
1.144&
0.041&
1.996&
4.651& \\
&6.90&
 ...&
 ...&
3.926&
2.463&
1.283&
0.045&
1.380&
3.346& \\
&7.00&
 ...&
 ...&
4.458&
2.795&
1.424&
0.079&
0.913&
2.307& \\
&7.10&
 ...&
 ...&
 ...&
3.154&
1.605&
0.165&
0.587&
1.504& \\
&7.20&
 ...&
 ...&
 ...&
3.580&
1.863&
0.328&
0.403&
0.918& \\
&7.30&
 ...&
 ...&
 ...&
4.092&
2.217&
0.581&
0.359&
0.532& \\
&7.40&
 ...&
 ...&
 ...&
4.676&
2.649&
0.908&
0.425&
0.303& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
3.123&
1.271&
0.554&
0.176& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
3.611&
1.639&
0.710&
0.107& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
4.087&
1.995&
0.872&
0.068& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
4.545&
2.333&
1.030&
0.045& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
2.651&
1.180&
0.031& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
2.952&
1.323&
0.022& \\
&8.10&
 ...&
 ...&
 ...&
 ...&
 ...&
3.236&
1.458&
0.016& \\
&8.20&
 ...&
 ...&
 ...&
 ...&
 ...&
3.510&
1.586&
0.012& \\
&8.30&
 ...&
 ...&
 ...&
 ...&
 ...&
3.780&
1.716&
0.009& \\
&8.40&
 ...&
 ...&
 ...&
 ...&
 ...&
4.031&
1.835&
0.006& \\
&8.50&
 ...&
 ...&
 ...&
 ...&
 ...&
4.270&
1.949&
0.005& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c}                                      
 \hline \hline
 &$\log_{10}$(T)&
 ClI     &
 ClII    &
 ClIII   &
 ClIV    &
 ClV     &
 ClVI    &
 ClVII   &
 ClVIII  &
 ClIX    & \\
 \hline
&4.00&
0.015&
1.457&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
0.304&
0.298&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
1.203&
0.028&
3.179&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
2.131&
0.015&
1.576&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
2.978&
0.128&
0.595&
4.614&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
3.767&
0.439&
0.198&
2.612&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
4.370&
0.841&
0.085&
1.471&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
4.862&
1.276&
0.100&
0.816&
4.092&
 ...&
 ...&
 ...&
 ...\\
&4.80&
 ...&
1.757&
0.220&
0.422&
2.811&
 ...&
 ...&
 ...&
 ...\\
&4.90&
 ...&
2.294&
0.438&
0.210&
1.859&
4.809&
 ...&
 ...&
 ...\\
&5.00&
 ...&
2.873&
0.729&
0.130&
1.155&
3.244&
 ...&
 ...&
 ...\\
&5.10&
 ...&
3.496&
1.088&
0.162&
0.657&
2.025&
4.715&
 ...&
 ...\\
&5.20&
 ...&
4.197&
1.546&
0.329&
0.370&
1.129&
2.949&
4.299&
 ...\\
&5.30&
 ...&
 ...&
2.153&
0.673&
0.321&
0.563&
1.655&
2.135&
 ...\\
&5.40&
 ...&
 ...&
3.046&
1.327&
0.631&
0.430&
0.905&
0.654&
 ...\\
&5.50&
 ...&
 ...&
4.567&
2.627&
1.626&
1.040&
0.983&
0.109&
3.816& \\
&5.60&
 ...&
 ...&
 ...&
4.145&
2.869&
1.946&
1.422&
0.024&
2.571& \\
&5.70&
 ...&
 ...&
 ...&
 ...&
4.000&
2.774&
1.833&
0.018&
1.612& \\
&5.80&
 ...&
 ...&
 ...&
 ...&
 ...&
3.518&
2.199&
0.067&
0.872& \\
&5.90&
 ...&
 ...&
 ...&
 ...&
 ...&
4.294&
2.633&
0.256&
0.406& \\
&6.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.279&
0.700&
0.302& \\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.204&
1.447&
0.592& \\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.439&
1.197& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.571&
1.998& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.873&
3.011& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.407& \\
     \hline
 \end{tabular}
 }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c}                                      
 \hline \hline
 &$\log_{10}$(T)&
 ClX     &
 ClXI    &
 ClXII   &
 ClXIII  &
 ClXIV   &
 ClXV    &
 ClXVI   &
 ClXVII  &
 ClXVIII & \\
 \hline
&5.70&
4.181&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.80&
2.531&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.90&
1.309&
2.896&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.00&
0.577&
1.451&
3.366&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.10&
0.340&
0.623&
1.883&
3.562&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.20&
0.502&
0.292&
1.005&
2.073&
3.365&
 ...&
 ...&
 ...&
 ...\\
&6.30&
0.928&
0.302&
0.553&
1.109&
1.852&
2.812&
3.793&
 ...&
 ...\\
&6.40&
1.618&
0.639&
0.495&
0.616&
0.899&
1.376&
1.826&
 ...&
 ...\\
&6.50&
2.733&
1.447&
0.961&
0.709&
0.603&
0.687&
0.694&
 ...&
 ...\\
&6.60&
4.219&
2.664&
1.877&
1.300&
0.860&
0.616&
0.256&
4.650&
 ...\\
&6.70&
 ...&
3.947&
2.891&
2.027&
1.296&
0.772&
0.114&
3.440&
 ...\\
&6.80&
 ...&
 ...&
3.832&
2.712&
1.722&
0.951&
0.064&
2.526&
 ...\\
&6.90&
 ...&
 ...&
4.672&
3.320&
2.098&
1.104&
0.047&
1.812&
4.233& \\
&7.00&
 ...&
 ...&
 ...&
3.872&
2.438&
1.240&
0.055&
1.254&
3.044& \\
&7.10&
 ...&
 ...&
 ...&
4.403&
2.777&
1.388&
0.096&
0.833&
2.099& \\
&7.20&
 ...&
 ...&
 ...&
 ...&
3.151&
1.583&
0.191&
0.544&
1.370& \\
&7.30&
 ...&
 ...&
 ...&
 ...&
3.593&
1.857&
0.362&
0.389&
0.843& \\
&7.40&
 ...&
 ...&
 ...&
 ...&
4.116&
2.218&
0.618&
0.362&
0.498& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
4.700&
2.648&
0.937&
0.431&
0.291& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
3.114&
1.286&
0.555&
0.175& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
3.586&
1.638&
0.702&
0.109& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
4.048&
1.979&
0.854&
0.071& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
4.493&
2.303&
1.004&
0.048& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.610&
1.147&
0.033& \\
&8.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.900&
1.284&
0.024& \\
&8.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.174&
1.414&
0.017& \\
&8.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.450&
1.543&
0.013& \\
&8.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.709&
1.667&
0.010& \\
&8.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.952&
1.783&
0.007& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c}                                    
 \hline \hline
 &$\log_{10}$(T)&
 ArI     &
 ArII    &
 ArIII   &
 ArIV    &
 ArV     &
 ArVI    &
 ArVII   &
 ArVIII  &
 ArIX    &
 ArX     & \\
 \hline
&4.00&
0.000&
3.318&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
0.012&
1.570&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
0.239&
0.373&
4.734&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
1.068&
0.040&
2.487&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
2.031&
0.054&
0.969&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
3.195&
0.444&
0.196&
2.577&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
4.383&
1.044&
0.065&
1.304&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
 ...&
1.503&
0.124&
0.665&
4.392&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
 ...&
1.934&
0.287&
0.327&
3.040&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
 ...&
2.400&
0.531&
0.159&
2.043&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.00&
 ...&
2.894&
0.825&
0.098&
1.295&
3.682&
 ...&
 ...&
 ...&
 ...\\
&5.10&
 ...&
3.424&
1.166&
0.126&
0.748&
2.398&
 ...&
 ...&
 ...&
 ...\\
&5.20&
 ...&
4.025&
1.587&
0.267&
0.403&
1.432&
3.227&
 ...&
 ...&
 ...\\
&5.30&
 ...&
4.738&
2.127&
0.553&
0.274&
0.776&
1.908&
4.147&
 ...&
 ...\\
&5.40&
 ...&
 ...&
2.821&
1.015&
0.374&
0.426&
0.999&
2.491&
3.178&
 ...\\
&5.50&
 ...&
 ...&
3.722&
1.701&
0.744&
0.406&
0.501&
1.361&
1.321&
 ...\\
&5.60&
 ...&
 ...&
 ...&
2.852&
1.612&
0.932&
0.615&
0.930&
0.304&
3.608& \\
&5.70&
 ...&
 ...&
 ...&
4.435&
2.940&
1.954&
1.276&
1.114&
0.069&
2.335& \\
&5.80&
 ...&
 ...&
 ...&
 ...&
4.198&
2.937&
1.936&
1.351&
0.039&
1.536& \\
&5.90&
 ...&
 ...&
 ...&
 ...&
 ...&
3.816&
2.522&
1.559&
0.065&
0.979& \\
&6.00&
 ...&
 ...&
 ...&
 ...&
 ...&
4.668&
3.105&
1.803&
0.157&
0.607& \\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.763&
2.156&
0.367&
0.429& \\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.572&
2.690&
0.759&
0.485& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.434&
1.362&
0.791& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.391&
2.177&
1.337& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.256&
2.171& \\
     \hline
 \end{tabular}
 }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c}                                      
 \hline \hline
 &$\log_{10}$(T)&
 ArXI    &
 ArXII   &
 ArXIII  &
 ArXIV   &
 ArXV    &
 ArXVI   &
 ArXVII  &
 ArXVIII &
 ArXIX   & \\
 \hline
&5.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.80&
3.675&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.90&
2.364&
4.742&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.00&
1.408&
3.024&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.10&
0.761&
1.773&
3.472&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.20&
0.426&
0.948&
2.059&
3.425&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.30&
0.396&
0.510&
1.142&
1.991&
3.122&
4.568&
 ...&
 ...&
 ...\\
&6.40&
0.646&
0.412&
0.646&
1.070&
1.693&
2.604&
3.434&
 ...&
 ...\\
&6.50&
1.214&
0.674&
0.571&
0.636&
0.832&
1.302&
1.644&
 ...&
 ...\\
&6.60&
2.222&
1.409&
1.012&
0.766&
0.597&
0.699&
0.633&
 ...&
 ...\\
&6.70&
3.582&
2.523&
1.864&
1.344&
0.858&
0.644&
0.243&
4.193&
 ...\\
&6.80&
 ...&
3.701&
2.805&
2.038&
1.273&
0.783&
0.113&
3.100&
 ...\\
&6.90&
 ...&
4.796&
3.684&
2.693&
1.679&
0.942&
0.067&
2.273&
 ...\\
&7.00&
 ...&
 ...&
4.480&
3.281&
2.043&
1.083&
0.053&
1.627&
3.818& \\
&7.10&
 ...&
 ...&
 ...&
3.825&
2.382&
1.219&
0.066&
1.125&
2.741& \\
&7.20&
 ...&
 ...&
 ...&
4.360&
2.729&
1.377&
0.116&
0.750&
1.887& \\
&7.30&
 ...&
 ...&
 ...&
 ...&
3.116&
1.588&
0.223&
0.500&
1.233& \\
&7.40&
 ...&
 ...&
 ...&
 ...&
3.569&
1.876&
0.405&
0.375&
0.766& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
4.093&
2.244&
0.663&
0.366&
0.461& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
4.665&
2.669&
0.975&
0.439&
0.277& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
3.126&
1.310&
0.559&
0.171& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
3.584&
1.646&
0.699&
0.110& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
4.030&
1.972&
0.843&
0.073& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
4.462&
2.283&
0.985&
0.050& \\
&8.10&
 ...&
 ...&
 ...&
 ...&
 ...&
4.879&
2.578&
1.123&
0.035& \\
&8.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.858&
1.254&
0.026& \\
&8.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.128&
1.380&
0.019& \\
&8.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.396&
1.508&
0.014& \\
&8.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.645&
1.626&
0.010& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c}                                    
 \hline \hline
 &$\log_{10}$(T)&
 K I     &
 K II    &
 K III   &
 K IV    &
 K V     &
 K VI    &
 K VII   &
 K VIII  &
 K IX    &
 K X     & \\
 \hline
&4.00&
3.150&
0.000&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
3.717&
0.000&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
4.189&
0.000&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
4.585&
0.000&
3.881&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
 ...&
0.003&
2.124&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
 ...&
0.078&
0.783&
4.176&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
 ...&
0.536&
0.154&
2.115&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
 ...&
1.141&
0.067&
1.148&
4.226&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
 ...&
1.574&
0.132&
0.632&
2.750&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
 ...&
1.977&
0.293&
0.338&
1.688&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.00&
 ...&
2.454&
0.562&
0.218&
0.932&
3.681&
 ...&
 ...&
 ...&
 ...\\
&5.10&
 ...&
3.052&
0.960&
0.276&
0.449&
2.406&
 ...&
 ...&
 ...&
 ...\\
&5.20&
 ...&
3.777&
1.487&
0.499&
0.209&
1.499&
3.621&
 ...&
 ...&
 ...\\
&5.30&
 ...&
4.591&
2.106&
0.842&
0.149&
0.874&
2.314&
4.490&
 ...&
 ...\\
&5.40&
 ...&
 ...&
2.806&
1.289&
0.242&
0.484&
1.346&
2.817&
 ...&
 ...\\
&5.50&
 ...&
 ...&
3.627&
1.877&
0.515&
0.339&
0.708&
1.582&
2.998&
3.770& \\
&5.60&
 ...&
 ...&
4.645&
2.677&
1.032&
0.490&
0.431&
0.796&
1.570&
1.617& \\
&5.70&
 ...&
 ...&
 ...&
3.978&
2.075&
1.209&
0.775&
0.698&
0.914&
0.357& \\
&5.80&
 ...&
 ...&
 ...&
 ...&
3.749&
2.590&
1.822&
1.355&
1.079&
0.071& \\
&5.90&
 ...&
 ...&
 ...&
 ...&
 ...&
3.929&
2.860&
2.043&
1.326&
0.038& \\
&6.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.758&
2.625&
1.513&
0.059& \\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.599&
3.177&
1.710&
0.135& \\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.789&
2.004&
0.317& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.584&
2.511&
0.711& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.345&
1.427& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.482&
2.443& \\
     \hline
 \end{tabular}
 }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c}                                    
 \hline \hline
 &$\log_{10}$(T)&
 K XI    &
 K XII   &
 K XIII  &
 K XIV   &
 K XV    &
 K XVI   &
 K XVII  &
 K XVIII &
 K XIX   &
 K XX    & \\
 \hline
&5.70&
3.572&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.80&
2.334&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.90&
1.585&
3.676&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.00&
1.047&
2.441&
4.550&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.10&
0.668&
1.512&
2.848&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.20&
0.467&
0.860&
1.558&
3.084&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.30&
0.528&
0.540&
0.711&
1.657&
2.991&
4.526&
 ...&
 ...&
 ...&
 ...\\
&6.40&
0.948&
0.631&
0.360&
0.820&
1.608&
2.580&
3.761&
 ...&
 ...&
 ...\\
&6.50&
1.698&
1.088&
0.444&
0.491&
0.816&
1.321&
2.016&
2.701&
 ...&
 ...\\
&6.60&
2.789&
1.916&
0.950&
0.642&
0.568&
0.680&
0.978&
1.214&
 ...&
 ...\\
&6.70&
4.274&
3.161&
1.913&
1.294&
0.873&
0.649&
0.613&
0.476&
 ...&
 ...\\
&6.80&
 ...&
4.606&
3.107&
2.212&
1.486&
0.970&
0.644&
0.203&
3.724&
 ...\\
&6.90&
 ...&
 ...&
4.283&
3.141&
2.143&
1.368&
0.787&
0.106&
2.760&
 ...\\
&7.00&
 ...&
 ...&
 ...&
3.996&
2.753&
1.746&
0.934&
0.068&
2.020&
4.607& \\
&7.10&
 ...&
 ...&
 ...&
4.775&
3.310&
2.093&
1.070&
0.061&
1.442&
3.401& \\
&7.20&
 ...&
 ...&
 ...&
 ...&
3.840&
2.429&
1.210&
0.081&
0.993&
2.432& \\
&7.30&
 ...&
 ...&
 ...&
 ...&
4.374&
2.786&
1.382&
0.143&
0.665&
1.666& \\
&7.40&
 ...&
 ...&
 ...&
 ...&
 ...&
3.190&
1.613&
0.266&
0.455&
1.087& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
3.661&
1.920&
0.462&
0.364&
0.679& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
4.196&
2.297&
0.725&
0.374&
0.416& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
4.775&
2.723&
1.032&
0.454&
0.256& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.169&
1.356&
0.572&
0.163& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.613&
1.678&
0.706&
0.107& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.046&
1.990&
0.844&
0.072& \\
&8.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.465&
2.288&
0.979&
0.051& \\
&8.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.870&
2.572&
1.111&
0.036& \\
&8.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.840&
1.237&
0.027& \\
&8.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.112&
1.363&
0.020& \\
&8.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.367&
1.485&
0.015& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c}                                  
 \hline \hline
 &$\log_{10}$(T)&
 CaI     &
 CaII    &
 CaIII   &
 CaIV    &
 CaV     &
 CaVI    &
 CaVII   &
 CaVIII  &
 CaIX    &
 CaX     &
 CaXI    & \\
 \hline
&4.00&
1.112&
0.041&
1.914&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
1.707&
0.123&
0.642&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
2.711&
0.683&
0.102&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
3.912&
1.493&
0.014&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
 ...&
2.219&
0.003&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
 ...&
2.817&
0.001&
4.496&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
 ...&
3.200&
0.001&
2.798&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
 ...&
3.211&
0.009&
1.701&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
 ...&
3.072&
0.039&
1.066&
3.971&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
 ...&
3.007&
0.112&
0.650&
2.780&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.00&
 ...&
3.073&
0.248&
0.376&
1.864&
4.085&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.10&
 ...&
3.274&
0.465&
0.231&
1.172&
2.670&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.20&
 ...&
3.615&
0.780&
0.221&
0.687&
1.574&
3.995&
 ...&
 ...&
 ...&
 ...\\
&5.30&
 ...&
4.132&
1.239&
0.384&
0.435&
0.798&
2.486&
 ...&
 ...&
 ...&
 ...\\
&5.40&
 ...&
4.875&
1.901&
0.773&
0.457&
0.365&
1.434&
3.176&
 ...&
 ...&
 ...\\
&5.50&
 ...&
 ...&
2.750&
1.369&
0.723&
0.233&
0.774&
1.905&
3.634&
 ...&
 ...\\
&5.60&
 ...&
 ...&
3.745&
2.128&
1.185&
0.342&
0.429&
1.036&
2.146&
3.727&
4.519& \\
&5.70&
 ...&
 ...&
 ...&
3.073&
1.859&
0.700&
0.390&
0.543&
1.119&
2.068&
2.158& \\
&5.80&
 ...&
 ...&
 ...&
4.386&
2.923&
1.478&
0.816&
0.569&
0.680&
1.080&
0.601& \\
&5.90&
 ...&
 ...&
 ...&
 ...&
4.672&
2.964&
1.986&
1.381&
1.078&
0.998&
0.120& \\
&6.00&
 ...&
 ...&
 ...&
 ...&
 ...&
4.543&
3.279&
2.350&
1.674&
1.171&
0.055& \\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.445&
3.222&
2.210&
1.332&
0.065& \\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.045&
2.728&
1.518&
0.130& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.307&
1.800&
0.296& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.076&
2.304&
0.680& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.156&
1.409& \\
     \hline
 \end{tabular}
 }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c}                                    
 \hline \hline
 &$\log_{10}$(T)&
 CaXII   &
 CaXIII  &
 CaXIV   &
 CaXV    &
 CaXVI   &
 CaXVII  &
 CaXVIII &
 CaXIX   &
 CaXX    &
 CaXXI   & \\
 \hline
&5.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.80&
3.691&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.90&
2.338&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.00&
1.606&
3.587&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.10&
1.086&
2.420&
4.308&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.20&
0.711&
1.529&
2.698&
4.682&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.30&
0.503&
0.893&
1.470&
2.801&
4.379&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.40&
0.560&
0.586&
0.672&
1.461&
2.506&
3.850&
 ...&
 ...&
 ...&
 ...\\
&6.50&
0.999&
0.707&
0.381&
0.716&
1.323&
2.160&
3.221&
4.255&
 ...&
 ...\\
&6.60&
1.781&
1.206&
0.529&
0.478&
0.717&
1.129&
1.749&
2.292&
 ...&
 ...\\
&6.70&
2.875&
2.045&
1.063&
0.678&
0.600&
0.650&
0.900&
1.036&
 ...&
 ...\\
&6.80&
4.300&
3.236&
1.985&
1.308&
0.950&
0.686&
0.621&
0.418&
4.495&
 ...\\
&6.90&
 ...&
4.583&
3.091&
2.155&
1.547&
1.006&
0.664&
0.188&
3.312&
 ...\\
&7.00&
 ...&
 ...&
4.175&
3.005&
2.170&
1.382&
0.795&
0.104&
2.454&
 ...\\
&7.10&
 ...&
 ...&
 ...&
3.795&
2.751&
1.739&
0.930&
0.073&
1.795&
4.110& \\
&7.20&
 ...&
 ...&
 ...&
4.528&
3.290&
2.076&
1.063&
0.070&
1.278&
3.029& \\
&7.30&
 ...&
 ...&
 ...&
 ...&
3.813&
2.412&
1.211&
0.099&
0.881&
2.159& \\
&7.40&
 ...&
 ...&
 ...&
 ...&
4.348&
2.774&
1.398&
0.173&
0.596&
1.475& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
3.187&
1.647&
0.309&
0.423&
0.964& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
3.662&
1.968&
0.516&
0.359&
0.608& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
4.190&
2.349&
0.781&
0.384&
0.380& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
4.756&
2.774&
1.082&
0.468&
0.240& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.208&
1.394&
0.583&
0.156& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.639&
1.703&
0.711&
0.105& \\
&8.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.059&
2.002&
0.842&
0.073& \\
&8.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.467&
2.288&
0.972&
0.052& \\
&8.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.861&
2.562&
1.098&
0.037& \\
&8.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.827&
1.220&
0.028& \\
&8.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.090&
1.345&
0.020& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c}                                  
 \hline \hline
 &$\log_{10}$(T)&
 ScI     &
 ScII    &
 ScIII   &
 ScIV    &
 ScV     &
 ScVI    &
 ScVII   &
 ScVIII  &
 ScIX    &
 ScX     &
 ScXI    & \\
 \hline
&4.00&
0.894&
0.060&
3.007&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
1.268&
0.033&
1.726&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
1.652&
0.053&
1.030&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
2.063&
0.134&
0.591&
3.375&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
2.534&
0.301&
0.322&
1.697&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
3.180&
0.667&
0.306&
0.538&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
4.255&
1.482&
0.781&
0.096&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
 ...&
2.358&
1.349&
0.022&
4.340&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
 ...&
2.877&
1.587&
0.013&
2.930&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
 ...&
3.161&
1.609&
0.016&
2.004&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.00&
 ...&
3.416&
1.621&
0.032&
1.340&
4.427&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.10&
 ...&
3.722&
1.695&
0.079&
0.835&
3.080&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.20&
 ...&
4.120&
1.872&
0.192&
0.477&
2.013&
3.958&
 ...&
 ...&
 ...&
 ...\\
&5.30&
 ...&
4.642&
2.180&
0.401&
0.275&
1.210&
2.477&
 ...&
 ...&
 ...&
 ...\\
&5.40&
 ...&
 ...&
2.648&
0.743&
0.253&
0.671&
1.360&
3.105&
 ...&
 ...&
 ...\\
&5.50&
 ...&
 ...&
3.338&
1.289&
0.472&
0.442&
0.635&
1.759&
3.597&
 ...&
 ...\\
&5.60&
 ...&
 ...&
4.298&
2.092&
0.980&
0.557&
0.319&
0.914&
2.123&
3.870&
 ...\\
&5.70&
 ...&
 ...&
 ...&
3.108&
1.726&
0.955&
0.337&
0.478&
1.147&
2.285&
3.796& \\
&5.80&
 ...&
 ...&
 ...&
4.313&
2.682&
1.600&
0.645&
0.387&
0.589&
1.200&
2.087& \\
&5.90&
 ...&
 ...&
 ...&
 ...&
4.017&
2.654&
1.396&
0.784&
0.575&
0.723&
1.066& \\
&6.00&
 ...&
 ...&
 ...&
 ...&
 ...&
4.375&
2.839&
1.909&
1.332&
1.070&
0.939& \\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.371&
3.151&
2.243&
1.616&
1.073& \\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.280&
3.070&
2.122&
1.220& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.849&
2.618&
1.405& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.649&
3.171&
1.686& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.881&
2.154& \\
     \hline
 \end{tabular}
 }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c}                                  
 \hline \hline
 &$\log_{10}$(T)&
 ScXII   &
 ScXIII  &
 ScXIV   &
 ScXV    &
 ScXVI   &
 ScXVII  &
 ScXVIII &
 ScXIX   &
 ScXX    &
 ScXXI   &
 ScXXII  & \\
 \hline
&5.70&
4.517&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.80&
2.138&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.90&
0.600&
3.523&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.00&
0.134&
2.256&
4.858&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.10&
0.067&
1.565&
3.414&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.20&
0.075&
1.070&
2.325&
4.024&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.30&
0.137&
0.712&
1.484&
2.590&
4.337&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.40&
0.297&
0.511&
0.877&
1.507&
2.693&
4.080&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.50&
0.641&
0.538&
0.555&
0.790&
1.518&
2.422&
3.577&
 ...&
 ...&
 ...&
 ...\\
&6.60&
1.254&
0.868&
0.578&
0.477&
0.820&
1.321&
2.012&
2.918&
3.767&
 ...&
 ...\\
&6.70&
2.165&
1.524&
0.959&
0.565&
0.578&
0.735&
1.033&
1.538&
1.943&
 ...&
 ...\\
&6.80&
3.440&
2.565&
1.751&
1.095&
0.819&
0.675&
0.636&
0.800&
0.835&
 ...&
 ...\\
&6.90&
 ...&
3.959&
2.917&
2.024&
1.491&
1.080&
0.746&
0.615&
0.346&
3.945&
 ...\\
&7.00&
 ...&
 ...&
4.197&
3.086&
2.319&
1.668&
1.073&
0.681&
0.168&
2.914&
 ...\\
&7.10&
 ...&
 ...&
 ...&
4.111&
3.131&
2.260&
1.431&
0.805&
0.101&
2.151&
4.829& \\
&7.20&
 ...&
 ...&
 ...&
 ...&
3.887&
2.814&
1.772&
0.935&
0.077&
1.560&
3.626& \\
&7.30&
 ...&
 ...&
 ...&
 ...&
4.600&
3.339&
2.103&
1.071&
0.083&
1.101&
2.657& \\
&7.40&
 ...&
 ...&
 ...&
 ...&
 ...&
3.858&
2.444&
1.232&
0.125&
0.756&
1.884& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
4.397&
2.818&
1.439&
0.216&
0.519&
1.285& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.243&
1.707&
0.369&
0.389&
0.844& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.722&
2.040&
0.583&
0.355&
0.541& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.247&
2.424&
0.846&
0.395&
0.346& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.791&
2.837&
1.135&
0.483&
0.224& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.256&
1.432&
0.595&
0.150& \\
&8.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.671&
1.726&
0.718&
0.103& \\
&8.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.077&
2.011&
0.844&
0.072& \\
&8.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.472&
2.285&
0.968&
0.052& \\
&8.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.854&
2.547&
1.089&
0.038& \\
&8.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.814&
1.213&
0.028& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c c}                                
 \hline \hline
 &$\log_{10}$(T)&
 TiI     &
 TiII    &
 TiIII   &
 TiIV    &
 TiV     &
 TiVI    &
 TiVII   &
 TiVIII  &
 TiIX    &
 TiX     &
 TiXI    &
 TiXII   & \\
 \hline
&4.00&
2.138&
0.003&
3.310&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
2.464&
0.010&
1.739&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
2.653&
0.136&
0.575&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
3.250&
0.678&
0.103&
3.694&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
3.910&
1.253&
0.026&
2.508&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
4.333&
1.564&
0.023&
1.618&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
4.687&
1.785&
0.064&
0.924&
3.170&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
 ...&
2.090&
0.215&
0.456&
1.497&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
 ...&
2.633&
0.605&
0.316&
0.574&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
 ...&
3.325&
1.141&
0.393&
0.282&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.00&
 ...&
3.993&
1.650&
0.498&
0.181&
4.278&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.10&
 ...&
4.636&
2.132&
0.619&
0.124&
3.264&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.20&
 ...&
 ...&
2.604&
0.763&
0.086&
2.427&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.30&
 ...&
 ...&
3.078&
0.935&
0.063&
1.733&
3.878&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.40&
 ...&
 ...&
3.569&
1.143&
0.067&
1.167&
2.636&
4.097&
 ...&
 ...&
 ...&
 ...\\
&5.50&
 ...&
 ...&
4.102&
1.411&
0.124&
0.736&
1.637&
2.497&
4.162&
 ...&
 ...&
 ...\\
&5.60&
 ...&
 ...&
4.751&
1.810&
0.311&
0.500&
0.921&
1.266&
2.318&
4.125&
 ...&
 ...\\
&5.70&
 ...&
 ...&
 ...&
2.519&
0.809&
0.628&
0.642&
0.540&
1.073&
2.263&
3.879&
 ...\\
&5.80&
 ...&
 ...&
 ...&
3.657&
1.742&
1.232&
0.897&
0.404&
0.489&
1.152&
2.173&
3.547& \\
&5.90&
 ...&
 ...&
 ...&
 ...&
2.980&
2.176&
1.537&
0.696&
0.391&
0.596&
1.103&
1.870& \\
&6.00&
 ...&
 ...&
 ...&
 ...&
4.588&
3.517&
2.608&
1.456&
0.805&
0.607&
0.661&
0.900& \\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.229&
2.791&
1.830&
1.272&
0.924&
0.703& \\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.256&
3.013&
2.131&
1.423&
0.806& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.138&
2.962&
1.933&
0.977& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.766&
2.448&
1.202& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.606&
3.028&
1.532& \\
     \hline
 \end{tabular}
 }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c}                                  
 \hline \hline
 &$\log_{10}$(T)&
 TiXIII  &
 TiXIV   &
 TiXV    &
 TiXVI   &
 TiXVII  &
 TiXVIII &
 TiXIX   &
 TiXX    &
 TiXXI   &
 TiXXII  &
 TiXXIII & \\
 \hline
&5.80&
4.217&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.90&
2.007&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.00&
0.672&
3.379&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.10&
0.217&
2.202&
4.567&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.20&
0.115&
1.524&
3.207&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.30&
0.106&
1.041&
2.178&
3.648&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.40&
0.163&
0.698&
1.385&
2.318&
3.820&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.50&
0.332&
0.520&
0.826&
1.323&
2.316&
3.514&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.60&
0.707&
0.591&
0.565&
0.696&
1.269&
2.027&
3.005&
4.205&
 ...&
 ...&
 ...\\
&6.70&
1.375&
0.986&
0.667&
0.483&
0.700&
1.086&
1.642&
2.407&
3.090&
 ...&
 ...\\
&6.80&
2.366&
1.729&
1.147&
0.685&
0.595&
0.658&
0.854&
1.254&
1.535&
 ...&
 ...\\
&6.90&
3.721&
2.858&
2.036&
1.325&
0.962&
0.741&
0.625&
0.711&
0.659&
4.750&
 ...\\
&7.00&
 ...&
4.259&
3.217&
2.278&
1.671&
1.197&
0.805&
0.616&
0.293&
3.456&
 ...\\
&7.10&
 ...&
 ...&
4.448&
3.300&
2.471&
1.766&
1.128&
0.695&
0.155&
2.563&
 ...\\
&7.20&
 ...&
 ...&
 ...&
4.276&
3.242&
2.326&
1.467&
0.814&
0.100&
1.893&
4.276& \\
&7.30&
 ...&
 ...&
 ...&
 ...&
3.967&
2.856&
1.795&
0.941&
0.084&
1.371&
3.206& \\
&7.40&
 ...&
 ...&
 ...&
 ...&
4.660&
3.368&
2.121&
1.084&
0.099&
0.966&
2.342& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
3.883&
2.466&
1.258&
0.153&
0.666&
1.654& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
4.425&
2.850&
1.484&
0.260&
0.467&
1.125& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.285&
1.771&
0.428&
0.369&
0.742& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.768&
2.116&
0.653&
0.357&
0.482& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.291&
2.506&
0.918&
0.408&
0.314& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.819&
2.914&
1.201&
0.498&
0.209& \\
&8.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.324&
1.489&
0.609&
0.142& \\
&8.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.728&
1.773&
0.727&
0.099& \\
&8.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.124&
2.047&
0.847&
0.071& \\
&8.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.508&
2.312&
0.967&
0.052& \\
&8.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.889&
2.573&
1.086&
0.038& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c c}                                
 \hline \hline
 &$\log_{10}$(T)&
 V I     &
 V II    &
 V III   &
 V IV    &
 V V     &
 V VI    &
 V VII   &
 V VIII  &
 V IX    &
 V X     &
 V XI    &
 V XII   & \\
 \hline
&4.00&
2.305&
0.002&
3.327&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
2.987&
0.010&
1.685&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
3.304&
0.155&
0.522&
4.672&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
3.768&
0.665&
0.108&
2.565&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
4.208&
1.139&
0.066&
1.166&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
4.731&
1.652&
0.279&
0.345&
4.548&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
 ...&
2.307&
0.703&
0.100&
2.647&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
 ...&
2.869&
1.054&
0.066&
1.286&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
 ...&
3.479&
1.463&
0.212&
0.455&
3.056&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
 ...&
4.167&
1.955&
0.484&
0.188&
1.928&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.00&
 ...&
4.766&
2.363&
0.687&
0.130&
1.316&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.10&
 ...&
 ...&
2.745&
0.874&
0.133&
0.892&
4.181&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.20&
 ...&
 ...&
3.163&
1.101&
0.186&
0.573&
3.022&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.30&
 ...&
 ...&
3.643&
1.395&
0.302&
0.344&
2.099&
4.639&
 ...&
 ...&
 ...&
 ...\\
&5.40&
 ...&
 ...&
4.202&
1.770&
0.491&
0.209&
1.375&
3.198&
 ...&
 ...&
 ...&
 ...\\
&5.50&
 ...&
 ...&
4.848&
2.235&
0.765&
0.175&
0.836&
2.051&
3.624&
 ...&
 ...&
 ...\\
&5.60&
 ...&
 ...&
 ...&
2.817&
1.154&
0.271&
0.494&
1.188&
2.145&
3.913&
 ...&
 ...\\
&5.70&
 ...&
 ...&
 ...&
3.582&
1.724&
0.566&
0.404&
0.648&
1.078&
2.228&
3.987&
 ...\\
&5.80&
 ...&
 ...&
 ...&
4.635&
2.586&
1.168&
0.664&
0.514&
0.489&
1.114&
2.263&
3.543& \\
&5.90&
 ...&
 ...&
 ...&
 ...&
3.771&
2.109&
1.299&
0.801&
0.377&
0.548&
1.172&
1.882& \\
&6.00&
 ...&
 ...&
 ...&
 ...&
 ...&
3.379&
2.291&
1.483&
0.705&
0.478&
0.643&
0.859& \\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.871&
2.783&
1.687&
1.105&
0.863&
0.650& \\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.514&
3.128&
2.228&
1.621&
1.035& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.544&
3.355&
2.421&
1.515& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.394&
3.164&
1.986& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.881&
2.470& \\
     \hline
 \end{tabular}
 }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c c}                                
 \hline \hline
 &$\log_{10}$(T)&
 V XIII  &
 V XIV   &
 V XV    &
 V XVI   &
 V XVII  &
 V XVIII &
 V XIX   &
 V XX    &
 V XXI   &
 V XXII  &
 V XXIII &
 V XXIV  & \\
 \hline
&5.90&
3.091&
3.597&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.00&
1.483&
1.482&
4.822&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.10&
0.765&
0.438&
2.930&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.20&
0.716&
0.171&
2.002&
4.142&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.30&
0.827&
0.110&
1.408&
2.931&
4.797&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.40&
0.987&
0.115&
0.969&
1.989&
3.255&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.50&
1.208&
0.186&
0.662&
1.261&
2.043&
3.330&
4.800&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.60&
1.551&
0.379&
0.526&
0.764&
1.146&
1.973&
2.963&
4.210&
 ...&
 ...&
 ...&
 ...\\
&6.70&
2.123&
0.803&
0.658&
0.581&
0.621&
1.062&
1.652&
2.440&
3.474&
4.428&
 ...&
 ...\\
&6.80&
3.013&
1.547&
1.138&
0.781&
0.523&
0.634&
0.880&
1.281&
1.920&
2.441&
 ...&
 ...\\
&6.90&
4.256&
2.644&
1.996&
1.386&
0.863&
0.684&
0.631&
0.700&
1.002&
1.161&
 ...&
 ...\\
&7.00&
 ...&
4.087&
3.217&
2.377&
1.615&
1.177&
0.859&
0.637&
0.647&
0.509&
4.100&
 ...\\
&7.10&
 ...&
 ...&
4.614&
3.561&
2.580&
1.909&
1.352&
0.873&
0.625&
0.245&
3.017&
 ...\\
&7.20&
 ...&
 ...&
 ...&
4.745&
3.562&
2.677&
1.901&
1.193&
0.715&
0.141&
2.244&
 ...\\
&7.30&
 ...&
 ...&
 ...&
 ...&
4.492&
3.411&
2.435&
1.518&
0.832&
0.099&
1.655&
3.770& \\
&7.40&
 ...&
 ...&
 ...&
 ...&
 ...&
4.106&
2.944&
1.837&
0.962&
0.092&
1.194&
2.818& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
4.781&
3.445&
2.163&
1.115&
0.118&
0.839&
2.050& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.958&
2.514&
1.306&
0.187&
0.582&
1.442& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.500&
2.906&
1.550&
0.311&
0.423&
0.982& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.346&
1.853&
0.492&
0.356&
0.652& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.832&
2.208&
0.723&
0.363&
0.430& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.338&
2.594&
0.985&
0.424&
0.287& \\
&8.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.846&
2.993&
1.261&
0.515&
0.195& \\
&8.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.392&
1.538&
0.623&
0.135& \\
&8.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.785&
1.811&
0.737&
0.096& \\
&8.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.169&
2.075&
0.853&
0.070& \\
&8.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.543&
2.329&
0.967&
0.052& \\
&8.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.590&
1.088&
0.038& \\
&8.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.833&
1.202&
0.029& \\
&8.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.065&
1.311&
0.022& \\
&8.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.290&
1.418&
0.017& \\
&9.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.509&
1.522&
0.013& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c c c}                              
 \hline \hline
 &$\log_{10}$(T)&
 CrI     &
 CrII    &
 CrIII   &
 CrIV    &
 CrV     &
 CrVI    &
 CrVII   &
 CrVIII  &
 CrIX    &
 CrX     &
 CrXI    &
 CrXII   &
 CrXIII  & \\
 \hline
&4.00&
2.377&
0.002&
4.229&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
3.255&
0.002&
2.414&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
4.004&
0.035&
1.109&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
4.617&
0.200&
0.434&
4.744&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
 ...&
0.483&
0.174&
2.759&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
 ...&
0.824&
0.094&
1.352&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
 ...&
1.267&
0.175&
0.557&
3.697&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
 ...&
1.804&
0.389&
0.244&
2.198&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
 ...&
2.368&
0.658&
0.139&
1.299&
4.465&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
 ...&
2.964&
0.982&
0.151&
0.728&
3.040&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.00&
 ...&
3.622&
1.385&
0.275&
0.379&
2.005&
4.385&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.10&
 ...&
4.355&
1.878&
0.509&
0.207&
1.256&
2.969&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.20&
 ...&
 ...&
2.455&
0.843&
0.183&
0.732&
1.939&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.30&
 ...&
 ...&
3.131&
1.289&
0.305&
0.412&
1.185&
4.640&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.40&
 ...&
 ...&
3.926&
1.862&
0.582&
0.292&
0.672&
3.208&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.50&
 ...&
 ...&
4.828&
2.552&
0.996&
0.343&
0.361&
2.144&
4.257&
 ...&
 ...&
 ...&
 ...\\
&5.60&
 ...&
 ...&
 ...&
3.322&
1.509&
0.524&
0.204&
1.371&
2.809&
4.355&
 ...&
 ...&
 ...\\
&5.70&
 ...&
 ...&
 ...&
4.155&
2.099&
0.807&
0.175&
0.832&
1.734&
2.672&
3.950&
 ...&
 ...\\
&5.80&
 ...&
 ...&
 ...&
 ...&
2.799&
1.224&
0.301&
0.532&
1.001&
1.419&
2.144&
3.751&
 ...\\
&5.90&
 ...&
 ...&
 ...&
 ...&
3.755&
1.917&
0.725&
0.592&
0.702&
0.670&
0.924&
1.947&
3.235& \\
&6.00&
 ...&
 ...&
 ...&
 ...&
 ...&
3.079&
1.636&
1.187&
0.989&
0.561&
0.408&
0.928&
1.661& \\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
4.639&
2.963&
2.232&
1.764&
0.983&
0.473&
0.555&
0.804& \\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.780&
3.797&
3.084&
1.986&
1.157&
0.852&
0.678& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.749&
3.363&
2.247&
1.597&
1.050& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.727&
3.350&
2.392&
1.517& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.385&
3.151&
1.984& \\
&6.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.905&
2.480& \\
&6.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.745&
3.087& \\
&6.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.938& \\
     \hline
 \end{tabular}
 }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c c}                                
 \hline \hline
 &$\log_{10}$(T)&
 CrXIV   &
 CrXV    &
 CrXVI   &
 CrXVII  &
 CrXVIII &
 CrXIX   &
 CrXX    &
 CrXXI   &
 CrXXII  &
 CrXXIII &
 CrXXIV  &
 CrXXV   & \\
 \hline
&5.90&
4.889&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.00&
2.670&
3.164&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.10&
1.255&
1.357&
4.383&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.20&
0.651&
0.465&
2.735&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.30&
0.621&
0.203&
1.871&
3.781&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.40&
0.751&
0.133&
1.307&
2.658&
4.242&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.50&
0.937&
0.138&
0.896&
1.785&
2.831&
4.406&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.60&
1.194&
0.223&
0.623&
1.121&
1.729&
2.801&
4.045&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.70&
1.593&
0.459&
0.546&
0.704&
0.944&
1.598&
2.409&
3.449&
4.755&
 ...&
 ...&
 ...\\
&6.80&
2.257&
0.965&
0.772&
0.632&
0.554&
0.854&
1.298&
1.925&
2.806&
3.566&
 ...&
 ...\\
&6.90&
3.262&
1.817&
1.372&
0.963&
0.606&
0.598&
0.724&
0.998&
1.518&
1.890&
 ...&
 ...\\
&7.00&
4.620&
3.024&
2.349&
1.698&
1.089&
0.809&
0.656&
0.623&
0.832&
0.880&
 ...&
 ...\\
&7.10&
 ...&
4.514&
3.625&
2.752&
1.916&
1.391&
0.987&
0.683&
0.621&
0.403&
3.543&
 ...\\
&7.20&
 ...&
 ...&
 ...&
3.916&
2.870&
2.124&
1.492&
0.946&
0.643&
0.211&
2.627&
 ...\\
&7.30&
 ...&
 ...&
 ...&
 ...&
3.811&
2.861&
2.021&
1.257&
0.738&
0.131&
1.955&
4.344& \\
&7.40&
 ...&
 ...&
 ...&
 ...&
4.704&
3.565&
2.532&
1.570&
0.856&
0.100&
1.436&
3.300& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
4.239&
3.028&
1.883&
0.993&
0.104&
1.030&
2.455& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.523&
2.211&
1.159&
0.144&
0.724&
1.776& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.036&
2.569&
1.368&
0.230&
0.511&
1.245& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.580&
2.968&
1.631&
0.370&
0.390&
0.849& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.413&
1.948&
0.564&
0.351&
0.569& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.892&
2.309&
0.798&
0.376&
0.382& \\
&8.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.382&
2.690&
1.056&
0.444&
0.259& \\
&8.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.869&
3.080&
1.324&
0.537&
0.180& \\
&8.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.468&
1.591&
0.642&
0.127& \\
&8.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.850&
1.853&
0.753&
0.092& \\
&8.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.223&
2.108&
0.865&
0.068& \\
&8.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.598&
2.365&
0.981&
0.050& \\
&8.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.611&
1.095&
0.038& \\
&8.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.844&
1.204&
0.029& \\
&8.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.070&
1.310&
0.022& \\
&9.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.290&
1.415&
0.017& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c c c}                              
 \hline \hline
 &$\log_{10}$(T)&
 MnI     &
 MnII    &
 MnIII   &
 MnIV    &
 MnV     &
 MnVI    &
 MnVII   &
 MnVIII  &
 MnIX    &
 MnX     &
 MnXI    &
 MnXII   &
 MnXIII  & \\
 \hline
&4.00&
1.974&
0.005&
4.026&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
2.801&
0.003&
2.266&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
3.284&
0.059&
0.895&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
3.791&
0.473&
0.178&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
4.424&
1.094&
0.037&
3.180&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
4.837&
1.484&
0.020&
1.886&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
 ...&
1.759&
0.046&
1.085&
4.574&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
 ...&
2.061&
0.137&
0.583&
2.993&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
 ...&
2.451&
0.327&
0.290&
1.913&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
 ...&
2.935&
0.616&
0.163&
1.156&
3.240&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.00&
 ...&
3.511&
1.000&
0.180&
0.642&
2.003&
4.739&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.10&
 ...&
4.200&
1.499&
0.348&
0.351&
1.137&
3.137&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.20&
 ...&
 ...&
2.139&
0.686&
0.286&
0.586&
1.993&
4.262&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.30&
 ...&
 ...&
2.919&
1.187&
0.428&
0.304&
1.204&
2.864&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.40&
 ...&
 ...&
3.815&
1.821&
0.735&
0.236&
0.689&
1.824&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.50&
 ...&
 ...&
4.813&
2.573&
1.188&
0.348&
0.400&
1.068&
3.375&
 ...&
 ...&
 ...&
 ...\\
&5.60&
 ...&
 ...&
 ...&
3.449&
1.787&
0.636&
0.322&
0.570&
2.153&
4.109&
 ...&
 ...&
 ...\\
&5.70&
 ...&
 ...&
 ...&
4.443&
2.524&
1.085&
0.437&
0.304&
1.301&
2.627&
4.097&
 ...&
 ...\\
&5.80&
 ...&
 ...&
 ...&
 ...&
3.376&
1.671&
0.715&
0.237&
0.754&
1.578&
2.451&
3.669&
 ...\\
&5.90&
 ...&
 ...&
 ...&
 ...&
4.364&
2.410&
1.171&
0.378&
0.494&
0.907&
1.269&
1.961&
3.406& \\
&6.00&
 ...&
 ...&
 ...&
 ...&
 ...&
3.434&
1.933&
0.853&
0.625&
0.691&
0.608&
0.851&
1.740& \\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
4.897&
3.153&
1.810&
1.281&
1.046&
0.571&
0.423&
0.831& \\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.796&
3.210&
2.412&
1.909&
1.084&
0.593&
0.579& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.060&
3.313&
2.174&
1.373&
0.987& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.511&
2.433&
1.716& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.812&
3.480&
2.469& \\
&6.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.476&
3.200& \\
&6.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.954& \\
&6.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.836& \\
     \hline
 \end{tabular}
 }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c c c}                              
 \hline \hline
 &$\log_{10}$(T)&
 MnXIV   &
 MnXV    &
 MnXVI   &
 MnXVII  &
 MnXVIII &
 MnXIX   &
 MnXX    &
 MnXXI   &
 MnXXII  &
 MnXXIII &
 MnXXIV  &
 MnXXV   &
 MnXXVI  & \\
 \hline
&6.00&
2.841&
4.284&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.10&
1.399&
2.232&
2.711&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.20&
0.682&
0.993&
1.145&
3.870&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.30&
0.684&
0.555&
0.446&
2.491&
4.791&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.40&
1.056&
0.560&
0.226&
1.722&
3.400&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.50&
1.495&
0.695&
0.158&
1.197&
2.367&
3.716&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.60&
1.949&
0.894&
0.169&
0.820&
1.565&
2.434&
3.757&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.70&
2.456&
1.181&
0.278&
0.592&
0.973&
1.443&
2.316&
3.358&
4.651&
 ...&
 ...&
 ...&
 ...\\
&6.80&
3.117&
1.647&
0.574&
0.591&
0.654&
0.783&
1.276&
1.923&
2.771&
3.882&
4.891&
 ...&
 ...\\
&6.90&
4.064&
2.418&
1.181&
0.931&
0.712&
0.543&
0.708&
1.017&
1.487&
2.211&
2.804&
 ...&
 ...\\
&7.00&
 ...&
3.547&
2.152&
1.660&
1.187&
0.752&
0.631&
0.643&
0.786&
1.181&
1.425&
 ...&
 ...\\
&7.10&
 ...&
 ...&
3.464&
2.751&
2.046&
1.371&
0.994&
0.742&
0.600&
0.708&
0.664&
4.175&
 ...\\
&7.20&
 ...&
 ...&
 ...&
4.055&
3.137&
2.244&
1.634&
1.145&
0.750&
0.605&
0.326&
3.057&
 ...\\
&7.30&
 ...&
 ...&
 ...&
 ...&
4.270&
3.175&
2.354&
1.648&
1.026&
0.657&
0.185&
2.279&
 ...\\
&7.40&
 ...&
 ...&
 ...&
 ...&
 ...&
4.078&
3.061&
2.156&
1.328&
0.758&
0.125&
1.694&
3.808& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.738&
2.649&
1.633&
0.882&
0.106&
1.238&
2.884& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.393&
3.134&
1.944&
1.028&
0.121&
0.885&
2.136& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.625&
2.276&
1.210&
0.176&
0.624&
1.539& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.139&
2.642&
1.438&
0.280&
0.453&
1.078& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.684&
3.048&
1.718&
0.436&
0.366&
0.739& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.498&
2.048&
0.639&
0.351&
0.502& \\
&8.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.967&
2.408&
0.874&
0.389&
0.343& \\
&8.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.440&
2.784&
1.127&
0.463&
0.237& \\
&8.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.165&
1.387&
0.555&
0.168& \\
&8.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.542&
1.644&
0.659&
0.121& \\
&8.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.914&
1.897&
0.766&
0.088& \\
&8.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.283&
2.147&
0.876&
0.066& \\
&8.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.650&
2.397&
0.990&
0.049& \\
&8.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.633&
1.099&
0.037& \\
&8.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.859&
1.205&
0.029& \\
&9.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.079&
1.309&
0.022& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c c c c}                            
 \hline \hline
 &$\log_{10}$(T)&
 FeI     &
 FeII    &
 FeIII   &
 FeIV    &
 FeV     &
 FeVI    &
 FeVII   &
 FeVIII  &
 FeIX    &
 FeX     &
 FeXI    &
 FeXII   &
 FeXIII  &
 FeXIV   & \\
 \hline
&4.00&
0.779&
0.079&
4.037&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
1.264&
0.027&
2.179&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
1.760&
0.087&
0.783&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
2.638&
0.587&
0.131&
3.931&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
3.680&
1.293&
0.026&
2.124&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
4.498&
1.807&
0.079&
0.824&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
 ...&
2.438&
0.444&
0.196&
3.566&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
 ...&
3.101&
0.911&
0.063&
1.924&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
 ...&
3.640&
1.278&
0.085&
0.903&
3.636&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
 ...&
4.217&
1.696&
0.253&
0.390&
1.848&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.00&
 ...&
 ...&
2.246&
0.587&
0.230&
0.837&
3.057&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.10&
 ...&
 ...&
2.941&
1.080&
0.325&
0.370&
1.814&
4.093&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.20&
 ...&
 ...&
3.731&
1.676&
0.583&
0.207&
1.027&
2.501&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.30&
 ...&
 ...&
4.603&
2.360&
0.970&
0.249&
0.546&
1.412&
3.060&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.40&
 ...&
 ...&
 ...&
3.176&
1.523&
0.501&
0.350&
0.723&
1.741&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.50&
 ...&
 ...&
 ...&
4.163&
2.270&
0.983&
0.440&
0.397&
0.897&
3.973&
 ...&
 ...&
 ...&
 ...\\
&5.60&
 ...&
 ...&
 ...&
 ...&
3.185&
1.657&
0.767&
0.364&
0.430&
2.631&
 ...&
 ...&
 ...&
 ...\\
&5.70&
 ...&
 ...&
 ...&
 ...&
4.188&
2.438&
1.238&
0.517&
0.212&
1.693&
3.458&
 ...&
 ...&
 ...\\
&5.80&
 ...&
 ...&
 ...&
 ...&
 ...&
3.262&
1.778&
0.772&
0.147&
1.032&
2.153&
3.582&
 ...&
 ...\\
&5.90&
 ...&
 ...&
 ...&
 ...&
 ...&
4.136&
2.394&
1.129&
0.219&
0.609&
1.201&
2.061&
3.227&
 ...\\
&6.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.185&
1.681&
0.517&
0.488&
0.637&
1.014&
1.673&
2.953& \\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.308&
2.582&
1.186&
0.798&
0.569&
0.532&
0.757&
1.515& \\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.868&
2.257&
1.554&
0.997&
0.604&
0.450&
0.758& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.759&
2.776&
1.929&
1.226&
0.737&
0.650& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.457&
3.348&
2.372&
1.584&
1.148& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.879&
3.659&
2.602&
1.856& \\
&6.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.899&
3.597&
2.574& \\
&6.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.561&
3.288& \\
&6.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.048& \\
     \hline
 \end{tabular}
 }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c c c}                              
 \hline \hline
 &$\log_{10}$(T)&
 FeXV    &
 FeXVI   &
 FeXVII  &
 FeXVIII &
 FeXIX   &
 FeXX    &
 FeXXI   &
 FeXXII  &
 FeXXIII &
 FeXXIV  &
 FeXXV   &
 FeXXVI  &
 FeXXVII & \\
 \hline
&6.00&
4.466&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.10&
2.442&
3.654&
4.412&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.20&
1.174&
1.837&
2.199&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.30&
0.620&
0.827&
0.886&
3.317&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.40&
0.727&
0.556&
0.371&
2.177&
4.263&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.50&
1.091&
0.604&
0.207&
1.508&
3.055&
4.734&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.60&
1.507&
0.751&
0.161&
1.042&
2.142&
3.271&
4.880&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.70&
1.954&
0.961&
0.194&
0.713&
1.434&
2.110&
3.238&
4.553&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.80&
2.475&
1.271&
0.334&
0.538&
0.930&
1.224&
1.947&
2.830&
3.904&
 ...&
 ...&
 ...&
 ...\\
&6.90&
3.182&
1.785&
0.685&
0.609&
0.709&
0.675&
1.049&
1.564&
2.238&
3.086&
3.892&
 ...&
 ...\\
&7.00&
4.218&
2.642&
1.384&
1.055&
0.894&
0.572&
0.641&
0.838&
1.165&
1.660&
2.093&
 ...&
 ...\\
&7.10&
 ...&
3.895&
2.484&
1.923&
1.525&
0.946&
0.743&
0.660&
0.685&
0.872&
0.995&
4.891&
 ...\\
&7.20&
 ...&
 ...&
3.908&
3.135&
2.519&
1.707&
1.259&
0.926&
0.683&
0.598&
0.465&
3.523&
 ...\\
&7.30&
 ...&
 ...&
 ...&
4.476&
3.658&
2.634&
1.963&
1.402&
0.919&
0.590&
0.247&
2.620&
 ...\\
&7.40&
 ...&
 ...&
 ...&
 ...&
4.790&
3.569&
2.692&
1.924&
1.221&
0.672&
0.154&
1.964&
4.329& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
4.468&
3.400&
2.439&
1.536&
0.785&
0.115&
1.458&
3.326& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.085&
2.944&
1.857&
0.918&
0.111&
1.061&
2.511& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.761&
3.452&
2.192&
1.080&
0.142&
0.757&
1.852& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.976&
2.555&
1.280&
0.215&
0.540&
1.330& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.527&
2.956&
1.527&
0.337&
0.407&
0.933& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.401&
1.823&
0.507&
0.350&
0.644& \\
&8.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.877&
2.159&
0.717&
0.355&
0.444& \\
&8.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.367&
2.518&
0.952&
0.405&
0.309& \\
&8.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.861&
2.887&
1.199&
0.482&
0.218& \\
&8.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.258&
1.450&
0.574&
0.157& \\
&8.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.626&
1.699&
0.675&
0.114& \\
&8.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.987&
1.942&
0.780&
0.085& \\
&8.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.356&
2.193&
0.891&
0.063& \\
&8.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.708&
2.430&
0.999&
0.048& \\
&8.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.657&
1.105&
0.037& \\
&9.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.878&
1.208&
0.028& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c c c c}                            
 \hline \hline
 &$\log_{10}$(T)&
 CoI     &
 CoII    &
 CoIII   &
 CoIV    &
 CoV     &
 CoVI    &
 CoVII   &
 CoVIII  &
 CoIX    &
 CoX     &
 CoXI    &
 CoXII   &
 CoXIII  &
 CoXIV   & \\
 \hline
&4.00&
0.410&
0.214&
3.969&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
0.821&
0.077&
1.965&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
1.323&
0.135&
0.657&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
2.054&
0.485&
0.178&
4.488&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
2.800&
0.885&
0.063&
2.521&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
3.519&
1.282&
0.065&
1.064&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
4.428&
1.885&
0.331&
0.284&
2.889&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
 ...&
2.653&
0.803&
0.102&
1.308&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
 ...&
3.477&
1.359&
0.226&
0.442&
3.538&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
 ...&
4.397&
2.035&
0.566&
0.150&
1.986&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.00&
 ...&
 ...&
2.703&
0.944&
0.097&
1.079&
3.397&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.10&
 ...&
 ...&
3.385&
1.366&
0.176&
0.553&
1.999&
4.767&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.20&
 ...&
 ...&
4.140&
1.879&
0.395&
0.293&
1.127&
3.028&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.30&
 ...&
 ...&
 ...&
2.508&
0.759&
0.252&
0.603&
1.863&
4.103&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.40&
 ...&
 ...&
 ...&
3.254&
1.260&
0.398&
0.339&
1.078&
2.653&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.50&
 ...&
 ...&
 ...&
4.121&
1.897&
0.713&
0.293&
0.585&
1.618&
3.661&
 ...&
 ...&
 ...&
 ...\\
&5.60&
 ...&
 ...&
 ...&
 ...&
2.673&
1.196&
0.449&
0.346&
0.912&
2.335&
 ...&
 ...&
 ...&
 ...\\
&5.70&
 ...&
 ...&
 ...&
 ...&
3.592&
1.842&
0.796&
0.338&
0.491&
1.372&
3.400&
 ...&
 ...&
 ...\\
&5.80&
 ...&
 ...&
 ...&
 ...&
4.653&
2.649&
1.325&
0.544&
0.327&
0.732&
2.083&
3.843&
 ...&
 ...\\
&5.90&
 ...&
 ...&
 ...&
 ...&
 ...&
3.612&
2.030&
0.953&
0.402&
0.387&
1.171&
2.322&
3.510&
 ...\\
&6.00&
 ...&
 ...&
 ...&
 ...&
 ...&
4.739&
2.915&
1.566&
0.711&
0.323&
0.629&
1.268&
1.910&
3.127& \\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.046&
2.446&
1.313&
0.592&
0.490&
0.694&
0.865&
1.575& \\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.725&
2.337&
1.316&
0.861&
0.690&
0.450&
0.719& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.810&
2.518&
1.752&
1.253&
0.650&
0.529& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.305&
3.263&
2.473&
1.545&
1.077& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.072&
2.852&
2.074& \\
&6.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.154&
3.098& \\
&6.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.066& \\
&6.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
     \hline
 \end{tabular}
 }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c c c c}                            
 \hline \hline
 &$\log_{10}$(T)&
 CoXV    &
 CoXVI   &
 CoXVII  &
 CoXVIII &
 CoXIX   &
 CoXX    &
 CoXXI   &
 CoXXII  &
 CoXXIII &
 CoXXIV  &
 CoXXV   &
 CoXXVI  &
 CoXXVII &
 CoXXVIII& \\
 \hline
&6.10&
2.675&
3.978&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.20&
1.315&
2.054&
2.922&
3.556&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.30&
0.685&
0.932&
1.277&
1.567&
4.407&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.40&
0.844&
0.663&
0.577&
0.590&
2.752&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.50&
1.497&
0.942&
0.505&
0.285&
1.896&
3.672&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.60&
2.216&
1.333&
0.611&
0.185&
1.338&
2.609&
3.879&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.70&
2.911&
1.741&
0.782&
0.168&
0.932&
1.778&
2.545&
3.861&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.80&
3.616&
2.190&
1.028&
0.240&
0.665&
1.147&
1.499&
2.378&
3.436&
4.716&
 ...&
 ...&
 ...&
 ...\\
&6.90&
4.440&
2.787&
1.443&
0.489&
0.615&
0.779&
0.781&
1.291&
1.963&
2.816&
3.934&
 ...&
 ...&
 ...\\
&7.00&
 ...&
3.693&
2.183&
1.069&
0.928&
0.809&
0.511&
0.700&
1.040&
1.532&
2.276&
2.908&
 ...&
 ...\\
&7.10&
 ...&
 ...&
3.280&
2.012&
1.629&
1.256&
0.692&
0.600&
0.648&
0.830&
1.253&
1.553&
 ...&
 ...\\
&7.20&
 ...&
 ...&
4.674&
3.256&
2.650&
2.045&
1.245&
0.901&
0.689&
0.600&
0.745&
0.769&
4.157&
 ...\\
&7.30&
 ...&
 ...&
 ...&
4.686&
3.875&
3.058&
2.043&
1.472&
1.025&
0.696&
0.596&
0.392&
3.046&
 ...\\
&7.40&
 ...&
 ...&
 ...&
 ...&
 ...&
4.133&
2.921&
2.141&
1.481&
0.936&
0.618&
0.224&
2.278&
4.894& \\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.787&
2.815&
1.958&
1.217&
0.705&
0.149&
1.705&
3.793& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.620&
3.468&
2.430&
1.509&
0.821&
0.120&
1.260&
2.905& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.104&
2.897&
1.809&
0.964&
0.127&
0.913&
2.185& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.735&
3.370&
2.128&
1.138&
0.172&
0.654&
1.605& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.862&
2.476&
1.355&
0.261&
0.477&
1.152& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.383&
2.859&
1.617&
0.397&
0.377&
0.811& \\
&8.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.281&
1.925&
0.577&
0.346&
0.566& \\
&8.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.720&
2.262&
0.789&
0.367&
0.396& \\
&8.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.166&
2.617&
1.021&
0.424&
0.280& \\
&8.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.612&
2.978&
1.262&
0.503&
0.201& \\
&8.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.341&
1.505&
0.595&
0.146& \\
&8.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.699&
1.746&
0.694&
0.108& \\
&8.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.062&
1.991&
0.799&
0.080& \\
&8.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.417&
2.230&
0.906&
0.060& \\
&8.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.758&
2.458&
1.011&
0.046& \\
&9.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
2.678&
1.113&
0.036& \\
     \hline
 \end{tabular}
 }
 \newpage
 \centerline{Table 2. -- (continued) }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c c c c c}                          
 \hline \hline
 &$\log_{10}$(T)&
 NiI     &
 NiII    &
 NiIII   &
 NiIV    &
 NiV     &
 NiVI    &
 NiVII   &
 NiVIII  &
 NiIX    &
 NiX     &
 NiXI    &
 NiXII   &
 NiXIII  &
 NiXIV   &
 NiXV    & \\
 \hline
&4.00&
0.790&
0.077&
4.755&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.10&
1.615&
0.012&
2.696&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.20&
2.323&
0.037&
1.116&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.30&
3.094&
0.420&
0.209&
4.876&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.40&
4.007&
1.235&
0.027&
2.749&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.50&
4.626&
1.855&
0.035&
1.198&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.60&
 ...&
2.396&
0.319&
0.288&
3.027&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.70&
 ...&
3.052&
0.851&
0.089&
1.356&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.80&
 ...&
3.626&
1.324&
0.205&
0.485&
2.819&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&4.90&
 ...&
4.252&
1.844&
0.502&
0.195&
1.481&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.00&
 ...&
 ...&
2.399&
0.867&
0.157&
0.788&
3.618&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.10&
 ...&
 ...&
3.005&
1.296&
0.257&
0.408&
2.408&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.20&
 ...&
 ...&
3.670&
1.789&
0.462&
0.215&
1.547&
3.993&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.30&
 ...&
 ...&
4.386&
2.338&
0.750&
0.157&
0.928&
2.672&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.40&
 ...&
 ...&
 ...&
2.954&
1.126&
0.224&
0.515&
1.666&
3.458&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.50&
 ...&
 ...&
 ...&
3.672&
1.619&
0.437&
0.309&
0.950&
2.137&
3.662&
 ...&
 ...&
 ...&
 ...&
 ...\\
&5.60&
 ...&
 ...&
 ...&
4.532&
2.266&
0.825&
0.326&
0.522&
1.186&
2.171&
4.252&
 ...&
 ...&
 ...&
 ...\\
&5.70&
 ...&
 ...&
 ...&
 ...&
3.119&
1.436&
0.604&
0.405&
0.612&
1.136&
2.584&
 ...&
 ...&
 ...&
 ...\\
&5.80&
 ...&
 ...&
 ...&
 ...&
4.223&
2.313&
1.178&
0.627&
0.428&
0.548&
1.446&
3.439&
 ...&
 ...&
 ...\\
&5.90&
 ...&
 ...&
 ...&
 ...&
 ...&
3.415&
2.004&
1.135&
0.575&
0.333&
0.750&
2.135&
3.918&
 ...&
 ...\\
&6.00&
 ...&
 ...&
 ...&
 ...&
 ...&
4.668&
3.002&
1.844&
0.959&
0.392&
0.388&
1.254&
2.473&
3.486&
 ...\\
&6.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.130&
2.709&
1.530&
0.668&
0.291&
0.711&
1.446&
1.942&
3.184& \\
&6.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.773&
2.327&
1.196&
0.489&
0.520&
0.836&
0.882&
1.618& \\
&6.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.544&
2.167&
1.163&
0.852&
0.801&
0.452&
0.745& \\
&6.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.747&
2.474&
1.859&
1.484&
0.783&
0.684& \\
&6.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.447&
3.558&
2.894&
1.880&
1.432& \\
&6.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.488&
3.192&
2.434& \\
&6.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.442&
3.407& \\
&6.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.337& \\
     \hline
 \end{tabular}
 }
  
 {\tiny
 \begin{tabular}{ c c c c c c c c c c c c c c c c c}                            
 \hline \hline
 &$\log_{10}$(T)&
 NiXVI   &
 NiXVII  &
 NiXVIII &
 NiXIX   &
 NiXX    &
 NiXXI   &
 NiXXII  &
 NiXXIII &
 NiXXIV  &
 NiXXV   &
 NiXXVI  &
 NiXXVII &
 NiXXVIII&
 NiXXIX  & \\
 \hline
&6.10&
4.644&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.20&
2.529&
3.608&
4.765&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.30&
1.176&
1.718&
2.310&
2.823&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.40&
0.694&
0.770&
0.895&
1.106&
3.622&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.50&
1.070&
0.741&
0.489&
0.452&
2.363&
4.435&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.60&
1.743&
1.062&
0.506&
0.254&
1.667&
3.191&
4.692&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.70&
2.425&
1.435&
0.630&
0.186&
1.178&
2.246&
3.198&
4.720&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.80&
3.095&
1.834&
0.817&
0.194&
0.824&
1.504&
2.002&
3.055&
4.312&
 ...&
 ...&
 ...&
 ...&
 ...\\
&6.90&
3.818&
2.316&
1.113&
0.320&
0.633&
0.977&
1.093&
1.752&
2.600&
3.641&
4.877&
 ...&
 ...&
 ...\\
&7.00&
4.757&
3.040&
1.668&
0.711&
0.743&
0.789&
0.579&
0.901&
1.397&
2.054&
2.889&
3.711&
 ...&
 ...\\
&7.10&
 ...&
4.137&
2.607&
1.492&
1.270&
1.052&
0.555&
0.583&
0.773&
1.098&
1.589&
2.058&
 ...&
 ...\\
&7.20&
 ...&
 ...&
3.885&
2.616&
2.163&
1.704&
0.955&
0.721&
0.639&
0.674&
0.864&
1.040&
4.767&
 ...\\
&7.30&
 ...&
 ...&
 ...&
3.998&
3.332&
2.654&
1.677&
1.208&
0.882&
0.660&
0.585&
0.517&
3.460&
 ...\\
&7.40&
 ...&
 ...&
 ...&
 ...&
4.615&
3.734&
2.550&
1.867&
1.320&
0.868&
0.556&
0.285&
2.586&
 ...\\
&7.50&
 ...&
 ...&
 ...&
 ...&
 ...&
4.811&
3.440&
2.558&
1.809&
1.148&
0.623&
0.180&
1.952&
4.264& \\
&7.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.298&
3.234&
2.298&
1.447&
0.728&
0.133&
1.463&
3.308& \\
&7.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.888&
2.779&
1.754&
0.857&
0.122&
1.079&
2.529& \\
&7.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.530&
3.260&
2.073&
1.013&
0.145&
0.783&
1.896& \\
&7.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.751&
2.416&
1.203&
0.207&
0.566&
1.391& \\
&8.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.262&
2.788&
1.436&
0.312&
0.427&
0.999& \\
&8.10&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.810&
3.203&
1.714&
0.462&
0.358&
0.708& \\
&8.20&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.640&
2.027&
0.649&
0.347&
0.500& \\
&8.30&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.090&
2.364&
0.862&
0.380&
0.355& \\
&8.40&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.546&
2.713&
1.090&
0.443&
0.255& \\
&8.50&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.067&
1.325&
0.524&
0.186& \\
&8.60&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.421&
1.561&
0.615&
0.137& \\
&8.70&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
3.776&
1.798&
0.713&
0.102& \\
&8.80&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.132&
2.038&
0.818&
0.076& \\
&8.90&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.475&
2.266&
0.921&
0.058& \\
&9.00&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
 ...&
4.809&
2.487&
1.022&
0.045& \\
     \hline
 \end{tabular}
